Identifying the young low-mass stars within 25 pc. II. Distances, kinematics and group membership

We have conducted a kinematic study of 165 young M dwarfs with ages of <300 Myr. Our sample is composed of stars and brown dwarfs with spectral types ranging from K7 to L0, detected by ROSAT and with photometric distances of <25 pc assuming the stars are single and on the main-sequence. In order to find stars kinematically linked to known young moving groups (YMGs), we measured radial velocities for the complete sample with Keck and CFHT optical spectroscopy and trigonometric parallaxes for 75 of the M dwarfs with the CAPSCam instrument on the du Pont 2.5-m Telescope. Due to their youthful overluminosity and unresolved binarity, the original photometric distances for our sample underestimated the distances by 70% on average, excluding two extremely young (<3 Myr) objects found to have distances beyond a few hundred parsecs. We searched for kinematic matches to 14 reported YMGs and identified 9 new members of the AB Dor YMG and 2 of the Ursa Majoris group. Additional possible candidates include 6 Castor, 4 Ursa Majoris, 2 AB Dor members, and 1 member each of the Her-Lyr and beta Pic groups. Our sample also contains 27 young low-mass stars and 4 brown dwarfs with ages <150 Myr which are not associated with any known YMG. We identified an additional 15 stars which are kinematic matches to one of the YMGs, but the ages from spectroscopic diagnostics and/or the positions on the sky do not match. These warn against grouping stars together based only on kinematics and that a confluence of evidence is required to claim that a group of stars originated from the same star-forming event.

==> (inline-0) <==
\begin{deluxetable}{llcccccccccccc}																																						
\tabletypesize{\scriptsize}																																						
\rotate																																						
\tablecaption{Observed M Dwarfs\label{table_targets}}																																						
\tablewidth{0pt}																																						
\tablehead{																																																																							
																																	
\colhead{Name\tablenotemark{a}}	&	\colhead{RA \& DEC (2MASS)}						&	\colhead{SpT\tablenotemark{b}}	&	\colhead{$I_{USNO}$}	&	\colhead{$I-K_s$}	&	\colhead{$\mu_{RA}$}			&	\colhead{$\mu_{DEC}$}			&	\colhead{$\mu$\tablenotemark{c}}	&	\colhead{RV}			&	\colhead{D$_{phot}$\tablenotemark{d}}			&	\colhead{D$_{trig}$}			\\
\colhead{}	&	\colhead{J2000}						&	\colhead{M--}	&	\colhead{mag}	&	\colhead{mag}	&	\colhead{mas~yr$^{-1}$}			&	\colhead{mas~yr$^{-1}$}			&	\colhead{Ref.}	&	\colhead{km~s$^{-1}$}			&	\colhead{pc}			&	\colhead{pc}			
}																																				
\startdata																																				
																																				
2MASS J00034227-2822410	&	00	03	42.28	-28	22	41.0	&	7.0	&	15.7	&	3.7	&	266	$\pm$	10	&	-134	$\pm$	10	&	1	&	11.6	$\pm$	1.1	&	31	$\pm$	3	&	36.1	$\pm$	3.9	\\
G 217-32 (AB)                	&	00	07	42.64	+60	22	54.3	&	3.8	&	10.3	&	2.3	&	342	$\pm$	5	&	-29	$\pm$	5	&	2	&	2.7	$\pm$	0.6	&	14	$\pm$	3	&	--			\\
LP 348-40	&	00	11	53.03	+22	59	04.8	&	3.5	&	10.2	&	2.2	&	146	$\pm$	7.5	&	-229	$\pm$	5	&	2	&	-45.2	$\pm$	0.4	&	10	$\pm$	3	&	--			\\
NLTT 614                	&	00	12	57.17	+50	59	17.3	&	6.4	&	13.7	&	3.1	&	252	$\pm$	5	&	32	$\pm$	5	&	2	&	3.0	$\pm$	0.3	&	16	$\pm$	3	&	--			\\
1RXS J001557.5-163659 (AB)	&	00	15	58.08	-16	36	57.9	&	4.1	&	10.5	&	2.6	&	-128	$\pm$	10	&	16	$\pm$	10	&	3	&	21.0	$\pm$	0.8	&	13	$\pm$	3	&	18.0	$\pm$	0.4	\\
GJ 1006 A 	&	00	16	14.56	+19	51	38.6	&	3.6	&	--	&	--	&	714	$\pm$	11	&	-757	$\pm$	8	&	4	&	-28.3	$\pm$	0.3	&	8	$\pm$	3	&	20.0	$\pm$	4.0	\\
GJ 3030                 	&	00	21	57.81	+49	12	38.0	&	2.4	&	10.1	&	1.9	&	204	$\pm$	7.5	&	-31	$\pm$	6.7	&	2	&	-10.8	$\pm$	0.2	&	25	$\pm$	9	&	--			\\
GJ 3036 (AB)\tablenotemark{e}                	&	00	28	53.92	+50	22	33.0	&	3.7	&	10.3	&	2.3	&	423	$\pm$	7.5	&	124	$\pm$	6.7	&	2	&	6.3	$\pm$	0.6	&	18	$\pm$	5	&	--			\\
NLTT 1875               	&	00	35	4.88	+59	53	08.0	&	4.3	&	12.6	&	2.4	&	224	$\pm$	7.5	&	-17	$\pm$	6.7	&	2	&	-1.0	$\pm$	0.1	&	26	$\pm$	6	&	--			\\
G 69-32                   	&	00	54	48.03	+27	31	03.6	&	4.6	&	11.6	&	2.1	&	338	$\pm$	5	&	14	$\pm$	5	&	2	&	7.3	$\pm$	0.2	&	16	$\pm$	3	&	25.6	$\pm$	0.8	\\
G 132-51 B (W)  	&	01	03	42.11	+40	51	15.8	&	2.6	&	10.3	&	1.8	&	132	$\pm$	5	&	-164	$\pm$	5	&	2	&	-10.6	$\pm$	0.3	&	41	$\pm$	15	&	29.9	$\pm$	2.0	\\
G 132-51 B (E) 	&	01	03	42.11	+40	51	15.8	&	3.8	&	10.3	&	1.8	&	132	$\pm$	5	&	-164	$\pm$	5	&	2	&	-10.9	$\pm$	0.4	&	21	$\pm$	5	&	29.9	$\pm$	2.0	\\
G 269-153 A (NE)             	&	01	24	27.68	-33	55	08.6	&	4.3	&	10.5	&	2.2	&	178	$\pm$	20	&	-110	$\pm$	20	&	3	&	19.4	$\pm$	2.7	&	16	$\pm$	4	&	25.1	$\pm$	1.0	\\
G 269-153 B (SW)	&	01	24	27.79	-33	55	07.2	&	4.6	&	10.5	&	2.2	&	178	$\pm$	20	&	-110	$\pm$	20	&	3	&	18.4	$\pm$	1.0	&	14	$\pm$	3	&	25.1	$\pm$	1.0	\\
G 269-153 C (E)\tablenotemark{f}	&	01	24	30.61	-33	55	01.5	&	5.0	&	--	&	--	&	160	$\pm$	20	&	-112	$\pm$	20	&	1,3	&	18.3	$\pm$	0.5	&	--			&	25.1	$\pm$	1.0	\\
G 172-56                	&	01	29	12.57	+48	19	35.5	&	5.4	&	12.1	&	2.0	&	214	$\pm$	5	&	-22	$\pm$	5	&	2	&	11.8	$\pm$	0.4	&	18	$\pm$	3	&	--			\\
2MASS J01351393-0712517	&	01	35	13.93	-07	12	51.8	&	4.3	&	10.5	&	2.4	&	96	$\pm$	10	&	-50	$\pm$	10	&	3	&	11.7	$\pm$	5.3	&	10	$\pm$	3	&	37.9	$\pm$	2.4	\\
G 271-110               	&	01	36	55.17	-06	47	37.9	&	3.5	&	11.0	&	2.2	&	174	$\pm$	10	&	-106	$\pm$	10	&	3	&	12.2	$\pm$	0.4	&	21	$\pm$	6	&	24.0	$\pm$	0.4\tablenotemark{h}	\\
%LHS 6032 (SW)                	&	01	45	18.2	+46	32	07.8	&	1.3	&	9.9	&	2.7	&	386	$\pm$	10	&	228	$\pm$	10	&	3	&	36.2	$\pm$	0.6	&	37	$\pm$	13	&	24.7	$\pm$	1.6	\\
1RXS J015027.1-185134   	&	01	50	27.12	-18	51	36.0	&	5.4	&	13.3	&	2.6	&	35	$\pm$	5	&	-285	$\pm$	22	&	1,3	&	20.1	$\pm$	0.4	&	24	$\pm$	4	&	32.8	$\pm$	2.7	\\
NLTT 6549 (AB)               	&	01	58	13.61	+48	44	19.7	&	1.5	&	10.1	&	1.9	&	213	$\pm$	7.5	&	-41	$\pm$	6.7	&	3	&	14.2	$\pm$	0.4	&	44	$\pm$	18	&	--			\\
GJ 1041 A (SW)	&	01	59	12.39	+03	31	09.2	&	0.6	&	9.8	&	2.7	&	257.6	$\pm$	4	&	24.96	$\pm$	4	&	4	&	-7.7	$\pm$	0.2	&	41	$\pm$	16	&	21.5	$\pm$	1.8	\\
GJ 1041 Bab (NE)	&	01	59	12.61	+03	31	11.4	&	2.2+3.0\tablenotemark{g}	&	9.8	&	2.7	&	257.6	$\pm$	4	&	24.96	$\pm$	4	&	4	&	-8.5	$\pm$	0.7	&	--			&	23.5	$\pm$	0.8	\\
GJ 82	&	01	59	23.5	+58	31	16.2	&	4.2	&	11.1	&	4.2	&	323	$\pm$	5	&	-194	$\pm$	5	&	2	&	-9.6	$\pm$	0.3	&	6	$\pm$	3	&	20.0	$\pm$	4.0	\\
GJ 3136                 	&	02	08	53.6	+49	26	56.6	&	2.9	&	9.6	&	2.0	&	234	$\pm$	7.5	&	-284	$\pm$	6.7	&	2	&	-8.1	$\pm$	1.7	&	15	$\pm$	6	&	--			\\
1RXS J021836.6+121902	&	02	18	36.55	+12	18	58.0	&	1.9	&	9.9	&	2.0	&	149	$\pm$	7.5	&	-103	$\pm$	6.7	&	2	&	27.0	$\pm$	0.1	&	29	$\pm$	9	&	--			\\
GJ 3150                 	&	02	19	2.29	+23	52	55.1	&	3.6	&	10.9	&	1.9	&	296	$\pm$	5	&	-74	$\pm$	5	&	2	&	15.7	$\pm$	0.7	&	20	$\pm$	5	&	--			\\
1RXS J022735.8+471021	&	02	27	37.26	+47	10	04.5	&	4.6	&	11.5	&	2.0	&	119	$\pm$	5	&	-183	$\pm$	5	&	2	&	-6.0	$\pm$	0.7	&	16	$\pm$	3	&	--			\\
1RXS J023138.7+445640   	&	02	31	39.27	+44	56	38.8	&	4.4	&	11.1	&	2.0	&	72	$\pm$	10	&	-68	$\pm$	10	&	3	&	-4.7	$\pm$	3.8	&	16	$\pm$	4	&	--			\\
G 36-26                   	&	02	36	44.13	+22	40	26.5	&	5.9	&	11.4	&	2.2	&	-34	$\pm$	5	&	-378	$\pm$	5	&	2	&	-3.4	$\pm$	1.0	&	10	$\pm$	3	&	--			\\
GJ 3174                 	&	02	39	17.35	+07	28	17.0	&	3.7	&	11.0	&	2.0	&	486	$\pm$	7.5	&	-146	$\pm$	6.7	&	2	&	1.4	$\pm$	0.6	&	20	$\pm$	6	&	19.4	$\pm$	1.1	\\
LP 247-13	&	03	15	37.83	+37	24	14.3	&	2.7	&	10.5	&	2.1	&	204	$\pm$	10	&	-92	$\pm$	10	&	3,12	&	27.5	$\pm$	0.5	&	28	$\pm$	6	&	34.4	$\pm$	0.6	\\
G 246-33                 	&	03	19	28.73	+61	56	04.6	&	4.1	&	10.9	&	2.3	&	225	$\pm$	5	&	-194	$\pm$	5	&	2	&	15.4	$\pm$	0.8	&	14	$\pm$	4	&	--			\\
1RXS J032230.7+285852	&	03	22	31.66	+28	58	29.2	&	4.0	&	11.9	&	2.0	&	150	$\pm$	5	&	-49	$\pm$	5	&	2,12	&	29.2	$\pm$	0.3	&	26	$\pm$	6	&	46.7	$\pm$	1.1	\\
2MASS J03350208+2342356	&	03	35	2.09	+23	42	35.6	&	8.5	&	--	&	--	&	54	$\pm$	10	&	-56	$\pm$	10	&	3	&	15.5	$\pm$	1.7	&	--			&	42.4	$\pm$	2.3	\\
1RXS J034231.8+121622  	&	03	42	31.83	+12	16	22.6	&	5.2	&	11.2	&	1.9	&	188	$\pm$	7.5	&	-9	$\pm$	6.7	&	2	&	35.4	$\pm$	0.4	&	13	$\pm$	3	&	--			\\
G 80-21                  	&	03	47	23.33	-01	58	19.5	&	2.8	&	9.1	&	2.2	&	185.5	$\pm$	5	&	-273.58	$\pm$	5	&	4	&	18.9	$\pm$	0.5	&	13	$\pm$	5	&	15.9	$\pm$	0.8	\\
II Tau (SB1?)	&	03	49	43.25	+24	19	04.7	&	4.6	&	10.7	&	1.7	&	128	$\pm$	10	&	-44	$\pm$	10	&	3,12	&	36.8	$\pm$	1.4\tablenotemark{r}	&	18	$\pm$	3	&	38.3	$\pm$	0.7	\\
1RXS J041325.8-013919 (AB)\tablenotemark{e}	&	04	13	25.76	-01	39	41.7	&	5.3	&	16.8	&	--	&	132	$\pm$	10	&	-6	$\pm$	10	&	3	&	31.7	$\pm$	0.3	&	--			&	26.2	$\pm$	1.7	\\
1RXS J041417.0-090650	&	04	14	17.3	-09	06	54.4	&	4.3	&	11.1	&	2.4	&	96	$\pm$	10	&	-138	$\pm$	10	&	3	&	23.4	$\pm$	0.3	&	22	$\pm$	5	&	23.8	$\pm$	1.4	\\
GJ 3287                  	&	04	27	41.3	+59	35	16.7	&	3.8	&	11.3	&	2.2	&	119	$\pm$	5	&	-200	$\pm$	5	&	2	&	17.1	$\pm$	0.6	&	20	$\pm$	5	&	--			\\
GJ 3305 (AB)\tablenotemark{e}           	&	04	37	37.46	-02	29	28.3	&	1.1	&	--	&	--	&	46.1	$\pm$	10	&	-64.8	$\pm$	10	&	3	&	21.7	$\pm$	0.3	&	22	$\pm$	9	&	29.8\tablenotemark{h}	$\pm$	0.8	\\
GJ 3304 A (SE)                	&	04	38	12.56	+28	13	00.1	&	4.6	&	9.9	&	2.5	&	392	$\pm$	6	&	-88	$\pm$	3	&	5	&	35.7	$\pm$	1.2	&	8	$\pm$	3	&	18.7	$\pm$	1.7	\\
GJ 3304 B (NW) \tablenotemark{f}               	&	04	38	12.56	+28	13	00.1	&	5\tablenotemark{i}	&	--	&	--	&	--			&	--			&		&	--			&	--			&	18.7	$\pm$	1.7	\\
NLTT 13728               	&	04	40	23.25	-05	30	08.3	&	6.0	&	13.6	&	4.1	&	225	$\pm$	5	&	90	$\pm$	6	&	6	&	29.9	$\pm$	0.2	&	--			&	9.5	$\pm$	0.3	\\
NLTT 13837               	&	04	44	8.15	+14	01	22.9	&	4.3	&	11.0	&	2.0	&	-119	$\pm$	7	&	-165	$\pm$	5	&	2	&	-13.9	$\pm$	1.1	&	15	$\pm$	3	&	26.0	$\pm$	2.0	\\
NLTT 13844               	&	04	45	5.62	+43	24	34.2	&	4.6	&	13.2	&	3.2	&	388	$\pm$	5	&	-638	$\pm$	5	&	2	&	62.9	$\pm$	0.2	&	20	$\pm$	4	&	--			\\
2MASS J04465175-1116476 A (E)	&	04	46	51.75	-11	16	47.6	&	4.9	&	9.6	&	2.3	&	-154	$\pm$	10	&	-50	$\pm$	10	&	1,3	&	14.9	$\pm$	0.3	&	8	$\pm$	3	&	18.7	$\pm$	1.7	\\
2MASS J04465175-1116476 B (W)\tablenotemark{f}	&	04	46	51.75	-11	16	47.6	&	6\tablenotemark{i}	&	--	&	--	&	-154	$\pm$	10	&	-50	$\pm$	10	&		&	--			&	--			&	--			\\
2MASS J04472312-2750358 	&	04	47	23.13	-27	50	35.8	&	0.5	&	8.4	&	1.6	&	67	$\pm$	5	&	171.9	$\pm$	5	&	3	&	30.0	$\pm$	0.2	&	20	$\pm$	3	&	--			\\
G 81-34 (AB)                 	&	04	49	29.47	+48	28	45.9	&	4.0	&	10.6	&	2.4	&	180	$\pm$	5	&	-195	$\pm$	5	&	2	&	25.2	$\pm$	0.3	&	15	$\pm$	4	&	--			\\
1RXS J045101.0+312734	&	04	51	1.38	+31	27	23.9	&	3.7	&	10.3	&	2.1	&	198	$\pm$	10	&	-41	$\pm$	10	&	3	&	27.6	$\pm$	0.2	&	13	$\pm$	4	&	--			\\
NLTT 14116               	&	04	52	24.41	-16	49	21.9	&	3.3	&	9.1	&	2.2	&	118	$\pm$	5	&	-211	$\pm$	5	&	2	&	27.9	$\pm$	0.3	&	13	$\pm$	4	&	16.3	$\pm$	0.4	\\
GJ 3335                  	&	05	09	9.97	+15	27	32.5	&	3.5	&	10.2	&	2.2	&	142	$\pm$	5	&	-626	$\pm$	5	&	5	&	-16.2	$\pm$	0.8	&	14	$\pm$	4	&	28.2	$\pm$	2.0	\\
NLTT 15049 A (SW)	&	05	25	41.67	-09	09	12.3	&	3.8	&	9.9	&	2.3	&	40	$\pm$	10	&	-189.7	$\pm$	10	&	3	&	28.4	$\pm$	0.5	&	11	$\pm$	3	&	20.7	$\pm$	2.2	\\
NLTT 15049 B (NE)\tablenotemark{f}              	&	05	25	41.67	-09	09	12.3	&	5\tablenotemark{i}	&	9.9	&	2.3	&	--			&	--			&		&	--			&	--			&	20.7	$\pm$	2.2	\\
GJ 207.1	&	05	33	44.81	+01	56	43.4	&	2.0	&	9.1	&	2.2	&	-225	$\pm$	-239	&	-158	$\pm$	-156	&	5	&	64.5	$\pm$	0.65\tablenotemark{p}	&	17	$\pm$	6	&	16.1	$\pm$	0.8	\\
1RXS J055446.0+105559	&	05	54	45.74	+10	55	57.1	&	2.1	&	10.2	&	2.3	&	-140	$\pm$	-134	&	-74	$\pm$	-67	&	2	&	14.2	$\pm$	2.1	&	27	$\pm$	9	&	25.4	$\pm$	1.9	\\
2MASS J05575096-1359503 	&	05	57	50.97	-13	59	50.3	&	7.0	&	16.5	&	4.8	&	55.57	$\pm$	10	&	-162.89	$\pm$	10	&	3	&	30.3	$\pm$	2.8	&	60	$\pm$	12	&	526	$\pm$	277	\\
GJ 3372 B   	&	05	59	55.69	+58	34	15.6	&	4.2	&	10.5	&	2.3	&	9	$\pm$	7.5	&	-258	$\pm$	6.7	&	2	&	0.2	$\pm$	0.6	&	11	$\pm$	3	&	--			\\
G 249-36	&	06	05	29.36	+60	49	23.2	&	4.9	&	10.7	&	2.6	&	296	$\pm$	5	&	-792	$\pm$	5	&	2	&	128.5	$\pm$	2.6	&	8	$\pm$	3	&	--			\\
CD-35 2722 (AB)\tablenotemark{l}	&	06	09	19.2	-35	49	30.6	&	1.0	&	--	&	--	&	-4.6	$\pm$	1.9	&	-59.8	$\pm$	1.6	&	7	&	31.4	$\pm$	1.0	&	--			&	22.7	$\pm$	1.0	\\
GJ 3395                  	&	06	31	1.16	+50	02	48.6	&	0.8	&	9.4	&	2.3	&	-107	$\pm$	10	&	-163	$\pm$	10	&	3	&	8.6	$\pm$	0.2	&	28	$\pm$	9	&	--			\\
G 108-36                 	&	06	51	59.02	+03	12	55.3	&	2.5	&	10.3	&	2.0	&	-213	$\pm$	7.5	&	-46	$\pm$	6.7	&	2	&	42.2	$\pm$	0.1	&	27	$\pm$	11	&	22.2	$\pm$	0.6	\\
GJ 3417 A (NE)              	&	06	57	57.04	+62	19	19.7	&	5.2	&	10.3	&	2.6	&	320	$\pm$	5	&	-512	$\pm$	5	&	2	&	17.6	$\pm$	0.6	&	9	$\pm$	3	&	11.4\tablenotemark{j}	$\pm$	0.3	\\
BD+20 1790\tablenotemark{l}	&	07	23	43.592	+20	24	58.7	&	-1.0	&	8.9	&	2.0	&	-65.8	$\pm$	3	&	-228	$\pm$	3	&	7	&	8.25	$\pm$	0.8\tablenotemark{k}	&	--			&	25.8	$\pm$	1.3	\\
GJ 2060 A	&	07	28	51.38	-30	14	49.1	&	1.3	&	8.4	&	2.7	&	-130.77	$\pm$	2.14	&	-130.94	$\pm$	2.71	&	4	&	30.1	$\pm$	1.3	&	15	$\pm$	6	&	15.7	$\pm$	0.5	\\
GJ 2060 B	&	07	28	51.39	-30	14	49.2	&	1.5	&	--	&	--	&	-130.77	$\pm$	2.14	&	-130.94	$\pm$	2.71	&		&	--			&	--			&	15.7	$\pm$	0.5	\\
GJ 2060 C	&	07	25	51.18	-30	15	52.8	&	5.0	&	--	&	--	&	-130	$\pm$	10	&	-180	$\pm$	10	&	1	&	--			&	--			&	14.9	$\pm$	0.7	\\
GJ 277 B	&	07	31	57.35	+36	13	47.8	&	3.3	&	--	&	--	&	-252.9	$\pm$	1.5	&	-257	$\pm$	1.4	&	4	&	-0.7	$\pm$	0.1	&	--			&	11.5	$\pm$	0.6	\\
1RXS J073829.3+240014	&	07	38	29.52	+24	00	08.8	&	2.7	&	10.3	&	2.2	&	-179	$\pm$	5	&	-107	$\pm$	5	&	1,2	&	16.9	$\pm$	0.2	&	--			&	18.9	$\pm$	0.9	\\
NLTT 18549               	&	07	52	23.9	+16	12	15.7	&	7.0	&	--	&	--	&	182	$\pm$	7.5	&	-359	$\pm$	6.7	&	3	&	-14.7	$\pm$	0.2	&	12	$\pm$	3	&	18.6	$\pm$	1.1	\\
2MASS J07572716+1201273	&	07	57	27.16	+12	01	27.3	&	2.3	&	10.0	&	1.8	&	-134	$\pm$	19	&	-290	$\pm$	20	&	2	&	29.4	$\pm$	0.1	&	18	$\pm$	3	&	22.9	$\pm$	1.0	\\
2MASS J08031018+2022154	&	08	03	10.18	+20	22	15.5	&	3.3	&	10.3	&	2.0	&	-104	$\pm$	10	&	-58	$\pm$	10	&	3	&	35.5	$\pm$	1.5	&	18	$\pm$	6	&	--			\\
GJ 316.1	&	08	40	29.75	+18	24	09.2	&	6.0	&	13.5	&	3.4	&	-799	$\pm$	10	&	-454	$\pm$	10	&	1,8	&	65.8	$\pm$	0.1	&	15	$\pm$	3	&	13.5	$\pm$	0.5	\\
NLTT 20303 A (W)            	&	08	48	36.45	-13	53	08.4	&	2.6	&	--	&	--	&	-180	$\pm$	8	&	5	$\pm$	11	&	1,3	&	21.0	$\pm$	1.6	&	26	$\pm$	8	&	23.3	$\pm$	1.4	\\
NLTT 20303 B (E) \tablenotemark{f}          	&	08	48	36.45	-13	53	08.4	&	3.5\tablenotemark{i}	&	--	&	--	&	-180	$\pm$	8	&	5	$\pm$	11	&		&	--			&	--			&	23.5	$\pm$	1.4	\\
LP 726-13\tablenotemark{m} 	&	08	48	39.18	-13	54	06.4	&	--	&	--	&	--	&	-314	$\pm$	5	&	-4	$\pm$	5	&	1,6	&	--			&	--			&	32.9	$\pm$	2.4	\\
1RXS J091744.5+461229 (AB)	&	09	17	44.73	+46	12	24.7	&	1.7	&	--	&	--	&	-128.5	$\pm$	10	&	-19	$\pm$	10	&	3	&	-7.2	$\pm$	0.9	&	32	$\pm$	9	&	--			\\
G 43-2                     	&	09	48	50.2	+15	38	44.9	&	2.0	&	--	&	--	&	-9	$\pm$	5	&	217	$\pm$	5	&	2	&	-0.8	$\pm$	0.2	&	--			&	17.6	$\pm$	1.0	\\
NLTT 22741               	&	09	51	4.6	+35	58	09.8	&	4.5	&	11.9	&	2.2	&	-106	$\pm$	10	&	-171	$\pm$	10	&	2,3	&	10.2	$\pm$	0.2	&	19	$\pm$	3	&	--			\\
GJ 3577 A (W)               	&	09	59	18.8	+43	50	25.6	&	3.5	&	10.7	&	1.9	&	-100	$\pm$	10	&	-218	$\pm$	10	&	3	&	-1.7	$\pm$	1.3	&	29	$\pm$	9	&	--			\\
G 196-3 A                 	&	10	04	21.49	+50	23	13.6	&	3.0	&	10.7	&	3.5	&	-127	$\pm$	7.5	&	-183	$\pm$	6.7	&	2,3	&	-0.7	$\pm$	1.2	&	11	$\pm$	4	&	--			\\
GJ 2079 (AB, SB1?)	&	10	14	19.19	+21	04	29.8	&	0.7	&	8.2	&	2.0	&	-144	$\pm$	1.1	&	-154	$\pm$	1.3	&	4	&	8.7	$\pm$	1.8\tablenotemark{r}	&	34	$\pm$	13	&	23.1	$\pm$	1.1	\\
1RXS J101432.0+060649 A (E)	&	10	14	31.95	+06	06	41.0	&	4.1	&	9.9	&	2.0	&	-150	$\pm$	5	&	-66	$\pm$	5	&	1,2,5	&	16.6	$\pm$	1.7	&	14	$\pm$	3	&	40.5	$\pm$	8.2	\\
1RXS J101432.0+060649 B (W)\tablenotemark{f}	&	10	14	31.95	+06	06	41.0	&	4.5\tablenotemark{i}	&	9.9	&	1.9	&	-150	$\pm$	5	&	-66	$\pm$	5	&		&	--			&	--			&	40.4	$\pm$	8.2	\\
GJ 388	&	10	19	36.35	+19	52	12.2	&	3.5	&	7.8	&	3.2	&	-502	$\pm$	2.8	&	-43	$\pm$	2.6	&	7	&	12.5	$\pm$	0.2	&	3	$\pm$	3	&	4.9\tablenotemark{j}	$\pm$	0.1	\\
G 44-9	&	10	20	44.07	+08	14	23.4	&	5.9	&	12.1	&	2.7	&	-244	$\pm$	5	&	-6	$\pm$	5	&	1,2	&	14.1	$\pm$	0.4	&	12	$\pm$	3	&	37.7	$\pm$	2.1	\\
2MASS J10364483+1521394 A (N)    	&	10	36	44.84	+15	21	39.5	&	4.0	&	10.0	&	2.1	&	102	$\pm$	10	&	-60	$\pm$	10	&	1,3	&	-12.7	$\pm$	0.2	&	12	$\pm$	3	&	20.1	$\pm$	2.0	\\
2MASS J10364483+1521394 Bab (S)\tablenotemark{f} 	&	10	36	44.84	+15	21	39.5	&	4.5+4.5\tablenotemark{n}	&	--	&	--	&	102	$\pm$	3	&	-60	$\pm$	2	&		&	--			&	--			&	20.1	$\pm$	2.0	\\
GJ 3629 (AB)                     	&	10	51	20.6	+36	07	25.6	&	3.0	&	10.6	&	2.1	&	-188	$\pm$	5	&	-56	$\pm$	6	&	2	&	13.0	$\pm$	0.3	&	22	$\pm$	7	&	--			\\
GJ 3639                  	&	11	03	10	+36	39	08.5	&	3.5	&	10.4	&	1.8	&	-196	$\pm$	5	&	27	$\pm$	5	&	2	&	-10.0	$\pm$	0.3	&	18	$\pm$	6	&	--			\\
NLTT 26114               	&	11	03	21.25	+13	37	57.1	&	3.0	&	10.0	&	2.1	&	-188	$\pm$	5	&	68	$\pm$	5	&	1,2	&	-18.1	$\pm$	0.1	&	16	$\pm$	5	&	15.4	$\pm$	0.7	\\
G 119-62 	&	11	11	51.76	+33	32	11.2	&	3.5	&	9.7	&	2.2	&	-172	$\pm$	10	&	122	$\pm$	10	&	3	&	2.2	$\pm$	0.2	&	11	$\pm$	3	&	14.6\tablenotemark{j}	$\pm$	2.7	\\
1RXS J111300.1+102518	&	11	13	0.6	+10	25	05.9	&	3.0	&	11.4	&	2.2	&	122	$\pm$	10	&	-134	$\pm$	10	&	1,3	&	-16.7	$\pm$	0.9	&	28	$\pm$	9	&	23.0	$\pm$	1.6	\\
GJ 3653                    	&	11	15	54.04	+55	19	50.6	&	0.5	&	9.6	&	2.3	&	-171	$\pm$	2.8	&	-96	$\pm$	2.6	&	7	&	-7.6	$\pm$	0.8	&	34	$\pm$	12	&	--			\\
2MASS J11240434+3808108	&	11	24	4.35	+38	08	10.9	&	4.5	&	10.6	&	1.6	&	134	$\pm$	12	&	-18	$\pm$	8	&	2	&	-11.5	$\pm$	0.5	&	15	$\pm$	3	&	--			\\
G 10-52                    	&	11	48	35.49	+07	41	40.4	&	3.5	&	10.6	&	2.0	&	142	$\pm$	10	&	-168	$\pm$	10	&	1,3	&	-9.8	$\pm$	0.8	&	19	$\pm$	7	&	20.7	$\pm$	0.9	\\
G 122-74                   	&	12	12	11.36	+48	49	03.2	&	3.5	&	10.0	&	1.6	&	208	$\pm$	5	&	-316	$\pm$	5	&	2	&	-22.3	$\pm$	0.1	&	--			&	--			\\
GJ 3729 (AB)                  	&	12	29	2.9	+41	43	49.7	&	3.5	&	9.9	&	1.9	&	-196	$\pm$	5	&	-222	$\pm$	5	&	2	&	-1.7	$\pm$	0.3	&	17	$\pm$	5	&	--			\\
GJ 3730            	&	12	29	27.13	+22	59	46.7	&	4.0	&	11.0	&	2.0	&	-166	$\pm$	10	&	-14	$\pm$	10	&	1,3	&	-22.6	$\pm$	0.1	&	16	$\pm$	4	&	20.4	$\pm$	1.2	\\
1RXS J124147.5+564506	&	12	41	47.37	+56	45	13.8	&	2.5	&	10.4	&	1.8	&	120	$\pm$	10	&	0	$\pm$	10	&	11,12	&	-8.7	$\pm$	0.2	&	30	$\pm$	11	&	--			\\
GJ 490 B (ab)	&	12	57	39.35	+35	13	19.5	&	4.0	&	--	&	--	&	-269	$\pm$	7.5	&	-149	$\pm$	6.7	&	10	&	-5.7	$\pm$	0.50\tablenotemark{q}	&	14	$\pm$	3	&	18.1	$\pm$	1.0	\\
GJ 490 A	&	12	57	40.3	+35	13	30.6	&	0.5	&	8.8	&	2.3	&	-269	$\pm$	5	&	-149	$\pm$	5	&	2	&	-2.9	$\pm$	0.6	&	24	$\pm$	10	&	18.1	$\pm$	1.0	\\
NLTT 32659 A (W)                	&	13	02	5.87	+12	22	21.6	&	1.6	&	10.0	&	1.7	&	-225	$\pm$	5	&	-103	$\pm$	5	&	2	&	-0.1	$\pm$	0.8	&	40	$\pm$	11	&	--			\\
NLTT 32659 B (E)                	&	13	02	5.87	+12	22	21.6	&	3.7	&	10.0	&	1.7	&	-225	$\pm$	5	&	-103	$\pm$	5	&	2	&	0.8	$\pm$	0.7	&	--			&	--			\\
GJ 1167 A                 	&	13	09	34.95	+28	59	06.6	&	4.8	&	11.1	&	2.5	&	-332	$\pm$	5	&	-210	$\pm$	5	&	2	&	-5.2	$\pm$	2.6	&	11	$\pm$	3	&	11.5\tablenotemark{j}	$\pm$	2.4	\\
GJ 3786 (AB)\tablenotemark{e}	&	13	27	19.67	-31	10	39.4	&	3.5	&	10.9	&	2.4	&	-565	$\pm$	5	&	-151	$\pm$	5	&	6	&	7.3	$\pm$	0.8	&	27	$\pm$	11	&	20.0	$\pm$	1.0	\\
2MASS J13292408-1422122	&	13	29	24.08	-14	22	12.3	&	2.8	&	10.4	&	2.2	&	110	$\pm$	6	&	-42	$\pm$	5	&	3	&	-1.8	$\pm$	0.2	&	21	$\pm$	5	&	--			\\
2MASS J14215503-3125537 (AB)	&	14	21	55.04	-31	25	53.7	&	3.9	&	11.0	&	2.2	&	-166	$\pm$	5	&	-48	$\pm$	5	&	1,3	&	-26.5	$\pm$	0.3	&	22	$\pm$	4	&	40.0	$\pm$	2.4	\\
2MASS J1442809-0424078	&	14	44	28.1	-04	24	07.8	&	3.0	&	11.0	&	2.1	&	118	$\pm$	10	&	-96	$\pm$	10	&	3	&	8.1	$\pm$	0.9	&	29	$\pm$	10	&	--			\\
1RXSJ150907.2+590422 	&	15	09	8.09	59	04	25.9	&	2.2	&	9.7	&	1.2	&	86	$\pm$	10	&	-52	$\pm$	10	&	3	&	-5.0	$\pm$	0.3	&	33	$\pm$	11	&	--			\\
GJ 9520	&	15	21	52.92	+20	58	39.5	&	1.0	&	7.8	&	2.1	&	78.5	$\pm$	0.9	&	130.4	$\pm$	0.7	&	4	&	6.9	$\pm$	0.5	&	14	$\pm$	5	&	11.4	$\pm$	0.3	\\
NLTT 40561               	&	15	33	50.62	+25	10	10.6	&	3.5	&	11.3	&	1.7	&	18	$\pm$	5	&	-232	$\pm$	5	&	5	&	12.5	$\pm$	0.7	&	29	$\pm$	10	&	--			\\
G 167-54                 	&	15	43	48.48	+25	52	37.7	&	4.1	&	11.3	&	2.1	&	-171	$\pm$	10	&	317	$\pm$	10	&	2,3	&	-40.0	$\pm$	0.1	&	13	$\pm$	3	&	--			\\
2MASS J15534211-2049282 A (S)	&	15	53	42.12	-20	49	28.2	&	3.4	&	13.4	&	3.8	&	-8	$\pm$	10	&	-22	$\pm$	10	&	3	&	-6.7	$\pm$	2.4	&	145	$\pm$	29	&	333.3	$\pm$	77.8	\\
GJ 3928 (AB)\tablenotemark{e}                 	&	15	55	31.78	+35	12	02.9	&	5.3	&	10.5	&	2.5	&	-226	$\pm$	10	&	156	$\pm$	10	&	3	&	-15.5	$\pm$	0.7	&	8	$\pm$	3	&	--			\\
NLTT 43695  (E)           	&	16	51	9.95	+35	55	07.1	&	4.6	&	11.7	&	2.2	&	-70	$\pm$	10	&	176	$\pm$	10	&	3	&	-37.6	$\pm$	0.2	&	22	$\pm$	4	&	--			\\
LP 331-57 (AB)\tablenotemark{e}	&	17	03	52.83	+32	11	45.6	&	2.4	&	10.9	&	3.9	&	188.4	$\pm$	3.9	&	97.6	$\pm$	2.2	&	7	&	-5.5	$\pm$	0.5	&	17	$\pm$	7	&	--			\\
2MASS J17073334+4301304	&	17	7	33.3	+43	1	30	&	10.0	&	--	&	--	&	-200	$\pm$	1.25	&	-22	$\pm$	1.56	&	9	&	-10.8	$\pm$	0.7	&	--			&	--			\\
GJ 669 B (W)	&	17	19	52.98	+26	30	02.6	&	5.6	&	9.6	&	2.2	&	-217	$\pm$	7.5	&	354	$\pm$	6.7	&	2	&	-34.6	$\pm$	0.2	&	5	$\pm$	3	&	11.8	$\pm$	0.7	\\
GJ 669 A (E )	&	17	19	54.22	+26	30	03.0	&	3.4	&	8.8	&	2.4	&	-210.7	$\pm$	1.2	&	353.5	$\pm$	1.2	&	4	&	-34.9	$\pm$	0.1	&	5	$\pm$	3	&	11.7	$\pm$	0.7	\\
1RXS J173130.9+272134	&	17	31	29.75	+27	21	23.3	&	10\tablenotemark{o}	&	14.9	&	4.0	&	-82	$\pm$	7.5	&	-240	$\pm$	6.7	&	5	&	-29.3	$\pm$	0.4	&	--			&	--			\\
G 227-22                 	&	18	02	16.6	+64	15	44.6	&	6.1	&	9.9	&	2.3	&	206	$\pm$	5	&	-386	$\pm$	5	&	2	&	-1.2	$\pm$	0.2	&	5	$\pm$	3	&	--			\\
GJ 4044                  	&	18	13	6.57	+26	01	51.9	&	4.5	&	10.4	&	2.3	&	218	$\pm$	7.5	&	-36	$\pm$	6.7	&	3	&	-8.8	$\pm$	0.3	&	10	$\pm$	3	&	17.2	$\pm$	0.7	\\
1RXS J183203.0+203050 A (N)	&	18	32	2.91	+20	30	58.1	&	4.9	&	11.5	&	1.7	&	-46	$\pm$	5	&	-202	$\pm$	5	&	2	&	-18.1	$\pm$	0.3	&	28	$\pm$	4	&	--			\\
1RXS J183203.0+203050 B (S)	&	18	32	2.91	+20	30	58.1	&	5.1	&	11.5	&	1.7	&	-46	$\pm$	10	&	-202	$\pm$	10	&	3	&	-19.5	$\pm$	0.5	&	28	$\pm$	4	&	--			\\
1RXS J184410.0+712909 A (E)	&	18	44	10.2	+71	29	17.6	&	3.9	&	10.7	&	2.0	&	28	$\pm$	10	&	146	$\pm$	10	&	3	&	-18.8	$\pm$	3.3	&	22	$\pm$	5	&	--			\\
1RXS J184410.0+712909 B (W)	&	18	44	10.2	+71	29	17.6	&	4.1	&	10.7	&	2.0	&	28	$\pm$	10	&	146	$\pm$	10	&	3	&	-17.4	$\pm$	1.5	&	22	$\pm$	5	&	--			\\
GJ 9652 A  (SB1?)	&	19	14	39.26	+19	19	02.6	&	4.5	&	10.5	&	3.6	&	-617.4	$\pm$	2.5	&	433.2	$\pm$	2.7	&	4	&	-80.9	$\pm$	0.9\tablenotemark{r}	&	5	$\pm$	3	&	19.1	$\pm$	1.0	\\
2MASS J19303829-1335083	&	19	30	38.3	-13	35	08.4	&	6.0	&	13.6	&	3.0	&	167	$\pm$	5	&	359	$\pm$	5	&	1,2	&	-21.4	$\pm$	0.1	&	19	$\pm$	3	&	27.7	$\pm$	1.2	\\
1RXS J193124.2-213422    	&	19	31	24.34	-21	34	22.6	&	2.4	&	10.2	&	2.4	&	58	$\pm$	10	&	-100	$\pm$	10	&	1,3	&	-26.0	$\pm$	1.8	&	22	$\pm$	9	&	26.0	$\pm$	2.0	\\
1RXS J193528.9+374605 (SB1?)	&	19	35	29.23	+37	46	08.2	&	3.0	&	9.9	&	3.2	&	-136.4	$\pm$	10	&	-98.6	$\pm$	10	&	3	&	-33.3	$\pm$	0.3\tablenotemark{r}	&	10	$\pm$	4	&	--			\\
1RXS J194213.0-204547	&	19	42	12.82	-20	45	47.8	&	5.1	&	11.1	&	2.3	&	-16	$\pm$	6	&	-130	$\pm$	7	&	5	&	-1.7	$\pm$	0.2	&	10	$\pm$	3	&	16.3	$\pm$	0.4	\\
G 125-36                 	&	19	50	15.93	+31	46	59.9	&	2.1	&	10.3	&	2.0	&	177	$\pm$	5	&	329	$\pm$	5	&	2,3	&	-29.6	$\pm$	0.1	&	21	$\pm$	3	&	--			\\
2MASS J20003177+5921289 (AB)	&	20	00	31.77	+59	21	29.0	&	4.1	&	10.0	&	1.2	&	-128	$\pm$	18	&	-66	$\pm$	15	&	3	&	-5.2	$\pm$	0.9	&	20	$\pm$	5	&	--			\\
1RXS J204340.6-243410 A (NE)	&	20	43	41.15	-24	33	53.5	&	3.7	&	10.1	&	2.3	&	62	$\pm$	10	&	-60	$\pm$	10	&	3	&	-5.0	$\pm$	0.6	&	13	$\pm$	3	&	28.1	$\pm$	3.9	\\
1RXS J204340.6-243410 B (SW)	&	20	43	41.15	-24	33	53.5	&	4.1	&	10.1	&	2.3	&	62	$\pm$	10	&	-60	$\pm$	10	&	3	&	-6.0	$\pm$	0.9	&	13	$\pm$	3	&	28.1	$\pm$	3.9	\\
NLTT 49856               	&	20	46	43.61	-11	48	13.2	&	4.5	&	10.9	&	2.5	&	342	$\pm$	5	&	-60	$\pm$	5	&	1,6	&	-32.8	$\pm$	0.3	&	12	$\pm$	3	&	18.7	$\pm$	0.5	\\
2MASS J20530910-0133039	&	20	53	9.1	-01	33	04.0	&	5.6	&	11.4	&	1.6	&	354	$\pm$	5	&	-218	$\pm$	2	&	10	&	-41.1	$\pm$	0.8	&	14	$\pm$	3	&	18.2	$\pm$	0.7	\\
NLTT 50066 (AB)               	&	20	53	14.65	-02	21	21.9	&	2.9	&	10.7	&	2.2	&	186	$\pm$	5	&	15	$\pm$	5	&	6	&	-39.9	$\pm$	1.1	&	32	$\pm$	13	&	37.9	$\pm$	5.7	\\
GJ 4185 B	&	21	16	3.79	+29	51	46.0	&	3.3	&	10.5	&	2.0	&	208	$\pm$	10	&	42	$\pm$	10	&	3	&	-2.3	$\pm$	0.3	&	18	$\pm$	6	&	19.3	$\pm$	1.1	\\
GJ 4185 A (ab)               	&	21	16	5.77	+29	51	51.1	&	3.3	&	9.8	&	2.2	&	206	$\pm$	10	&	34	$\pm$	10	&	3	&	-1.8	$\pm$	0.6	&	17	$\pm$	5	&	19.5	$\pm$	1.1	\\
GJ 4231                    	&	21	52	10.4	+05	37	35.7	&	2.4	&	--	&	--	&	119.17	$\pm$	1.5	&	-150.29	$\pm$	1.4	&	4	&	-15.1	$\pm$	1.5	&	18	$\pm$	7	&	31.8	$\pm$	4.8	\\
1RXS J221419.3+253411 (AB)	&	22	14	17.66	+25	34	06.6	&	4.3	&	11.3	&	2.0	&	164	$\pm$	5	&	-44	$\pm$	5	&	5	&	-19.9	$\pm$	0.3	&	21	$\pm$	4	&	28.7	$\pm$	2.1	\\
GJ 4282 A (E)         	&	22	33	22.65	-09	36	53.8	&	2.5	&	9.9	&	2.2	&	140	$\pm$	10	&	14	$\pm$	10	&	3	&	-4.4	$\pm$	1.4	&	29	$\pm$	11	&	--			\\
GJ 4282 B (W)         	&	22	33	22.65	-09	36	53.8	&	2.6	&	9.9	&	2.2	&	140	$\pm$	5	&	14	$\pm$	5	&	2	&	-3.7	$\pm$	1.0	&	29	$\pm$	11	&	--			\\
2MASS J22344161+4041387	&	22	34	41.62	+40	41	38.8	&	6.0	&	14.2	&	2.8	&	-1.85	$\pm$	10	&	-3.25	$\pm$	10	&	3	&	-10.9	$\pm$	0.7	&	325	$\pm$	65	&	--			\\
LP 984-92\tablenotemark{f}	&	22	45	0.05	-33	15	25.8	&	4.5	&	9.3	&	2.4	&	184.7	$\pm$	2.6	&	-119.7	$\pm$	2.3	&	4	&	--			&	8	$\pm$	3	&	22.0	$\pm$	1.4	\\
LP 984-91	&	22	44	57.94	-33	15	01.6	&	4.0	&	9.3	&	2.4	&	184.7	$\pm$	2.6	&	-119.7	$\pm$	2.3	&	4	&	3.2	$\pm$	0.5	&	8	$\pm$	3	&	22.5	$\pm$	1.5	\\
GJ 873	&	22	46	49.81	+44	20	03.1	&	3.2	&	8.9	&	3.6	&	-706	$\pm$	2.8	&	-460	$\pm$	2.6	&	4	&	0.0	$\pm$	0.2	&	5	$\pm$	3	&	5.0	$\pm$	0.1	\\
NLTT 54873               	&	22	47	37.64	+40	41	25.4	&	3.8	&	11.4	&	1.9	&	166	$\pm$	5	&	92	$\pm$	5	&	2	&	-3.0	$\pm$	0.9	&	22	$\pm$	5	&	--			\\
GJ 875.1	&	22	51	53.49	+31	45	15.3	&	2.7	&	10.5	&	3.6	&	523	$\pm$	2.8	&	-52	$\pm$	2.6	&	4	&	-2.5	$\pm$	0.4	&	13	$\pm$	5	&	14.2	$\pm$	0.5	\\
2MASS J22581643-1104170	&	22	58	16.43	-11	04	17.1	&	2.7	&	10.3	&	2.0	&	112	$\pm$	6	&	-4	$\pm$	5	&	1,2	&	16.0	$\pm$	0.2	&	24	$\pm$	9	&	31.1	$\pm$	2.9	\\
GJ 9809                  	&	23	06	4.83	+63	55	34.0	&	0.3	&	9.6	&	2.6	&	171.4	$\pm$	2.8	&	-58.55	$\pm$	2.6	&	4	&	-23.2	$\pm$	0.4	&	21	$\pm$	3	&	24.9	$\pm$	0.9	\\
NLTT 56194               	&	23	13	47.28	+21	17	29.4	&	7.5	&	13.0	&	2.6	&	256	$\pm$	5	&	-30	$\pm$	5	&	2	&	-1.6	$\pm$	0.3	&	14	$\pm$	3	&	--			\\
NLTT 56566  (AB)\tablenotemark{e}	&	23	20	57.66	-01	47	37.3	&	3.8	&	10.8	&	2.3	&	168	$\pm$	5	&	26	$\pm$	5	&	6	&	-7.2	$\pm$	0.4	&	17	$\pm$	5	&	41.0	$\pm$	2.7	\\
GJ 4338 B  (ab)               	&	23	29	22.58	+41	27	52.2	&	4.2	&	--	&	--	&	415	$\pm$	7.5	&	-41	$\pm$	6.7	&	2	&	-14.5	$\pm$	0.5	&	9	$\pm$	3	&	14.8\tablenotemark{j}	$\pm$	0.4	\\
GJ 4337 A                	&	23	29	23.46	+41	28	06.9	&	2.9	&	10.0	&	2.9	&	415	$\pm$	7.5	&	-41	$\pm$	6.7	&	2	&	-15.2	$\pm$	0.6	&	12	$\pm$	5	&	14.8\tablenotemark{j}	$\pm$	2.2	\\
GJ 1290                  	&	23	44	20.84	+21	36	05.0	&	3.4	&	10.4	&	2.2	&	452	$\pm$	5	&	86	$\pm$	3	&	2	&	-5.9	$\pm$	0.4	&	16	$\pm$	5	&	--			\\
1RXS J235005.6+265942	&	23	50	6.39	+26	59	51.9	&	4.0	&	11.2	&	1.9	&	181	$\pm$	5	&	-49	$\pm$	5	&	2	&	-0.7	$\pm$	2.8	&	19	$\pm$	4	&	--			\\
G 68-46	&	23	51	22.28	+23	44	20.8	&	4.0	&	10.8	&	2.0	&	265	$\pm$	5	&	-74	$\pm$	4	&	2	&	-2.1	$\pm$	0.5	&	15	$\pm$	3	&	--			\\
1RXS J235133.3+312720 (AB)\tablenotemark{e}  	&	23	51	33.67	+31	27	23.0	&	2.0	&	10.9	&	2.0	&	108	$\pm$	10	&	-84	$\pm$	10	&	3	&	-13.5	$\pm$	0.6	&	45	$\pm$	16	&	--			\\
1RXS J235452.2+383129	&	23	54	51.47	+38	31	36.3	&	3.1	&	10.2	&	2.1	&	-134	$\pm$	5	&	-86	$\pm$	5	&	2	&	5.6	$\pm$	0.3	&	17	$\pm$	6	&	--			\\
GJ 4381 (AB)                 	&	23	57	49.9	+38	37	46.9	&	2.8	&	9.9	&	2.0	&	-125	$\pm$	5	&	-138	$\pm$	5	&	2	&	-3.8	$\pm$	0.4	&	21	$\pm$	8	&	--			\\
G 273-191 A (N)	&	23	58	13.66	-17	24	33.8	&	1.9	&	9.7	&	2.3	&	217	$\pm$	5	&	14	$\pm$	5	&	6	&	-8.7	$\pm$	1.8	&	33	$\pm$	10	&	39.1	$\pm$	5.3	\\
G 273-191 B (S)              	&	23	58	13.66	-17	24	33.8	&	1.9	&	9.7	&	2.3	&	217	$\pm$	5	&	14	$\pm$	5	&	6	&	-8.7	$\pm$	1.8	&	33	$\pm$	10	&	39.0	$\pm$	5.3	\\
G 130-31                 	&	23	59	19.86	+32	41	24.5	&	5.6	&	11.8	&	2.2	&	-174	$\pm$	5	&	-241	$\pm$	5	&	2	&	-52.3	$\pm$	0.2	&	13	$\pm$	3	&	--			\\
																																				
\enddata																																				
																																				
\tablenotetext{a}{Those target names with notations in parentheses were resolved as visual binaries (VB) and when possible, both components were observed. Targets resolved as VBs using adaptive optics imaging are designated by ``(AB)'' or ``(ab)''.  The tabulated spectroscopy and astrometry are composites of both components. Those that are RV variable are labeled as potential single-line spectroscopic binaries (SB1).}																																																												
\tablenotetext{b}{The SpTs are from SLR09 with uncertainties of $\pm$0.5 subclasses.}																																																												
\tablenotetext{c}{References for the proper motions are: (1) this work; (2) \cite{lepi05}; (3) \cite{mone03}; (4) \cite{perr97}; (5) \cite{zach04}; (6) \cite{sali03}; (7) \cite{hog00}; (8) \cite{alte95}; (9) \cite{jame08}; (10) \cite{khar02}; (11) \cite{reid07b}; (12) \cite{zach05}.}																																																												
\tablenotetext{d}{Photometric distances are calculated using the \cite{bara98} models and the SLR09 age range (Column 11 of Table~\ref{table_kinematics}). We also account for known binarity.}																																																												
\tablenotetext{e}{GJ 3036: 0.426\arcsec VB \citep{daem07}, 1RXS J0413: 0.79\arcsec VB \citep{mcca01}, GJ 3305: 0.27\arcsec VB \citep{kasp07,delo12}; GJ 3786:  0.544\arcsec VB \citep{daem07},  GJ 3928:  1.571\arcsec VB \citep{daem07}, LP 331-57:  1.13\arcsec VB \citep{daem07},NLTT 56566:  0.099\arcsec VB \citep{daem07}, 1RXS J2351: 2.4\arcsec VB \citep{bowl12a}}																																																												
\tablenotetext{f}{Common proper motion companion found in parallax program.}																																																												
\tablenotetext{g}{Reported to be a spectroscopic binary by \cite{shko10}. }																	
\tablenotetext{h}{Distance adopted from Hipparcos distance  of common proper motion companions: 51 Eri for GJ 3305 and EX Cet for G271-110.}																	
\tablenotetext{i}{SpT estimated from flux ratio in the CAPScam image (Table~\ref{table_vb}).}																	
\tablenotetext{j}{Distance from Hipparcos \citep{perr97}.}																	
\tablenotetext{k}{RV from \cite{whit07}.}																	
\tablenotetext{l}{CD-35 2722 was found to have a young brown dwarf companion \citep{wahh11} and BD+20 1790 may host a massive close-in planet \citep{hern10}.}																	
\tablenotetext{m}{Background high proper motion star.}																	
\tablenotetext{n}{From \cite{daem07}.}																	
\tablenotetext{o}{From \cite{reid08}.}																	
\tablenotetext{p}{\cite{mont01} report an RV of 22.1 $\pm$ 0.1 km~s$^{-1}$}																	
\tablenotetext{q}{Probably due to the binary nature of this target, its measured RV is slightly different from its companion, GJ 490 A.}																	
\tablenotetext{r}{Radial velocity variable.  Here we report the mean RV of our and literature values. See Table~\ref{table_rv_variable} for individual velocities.}

\end{deluxetable}

\begin{deluxetable}{lccccccc}
	\tabletypesize{\scriptsize}																																						
\rotate																																						
\tablecaption{Summary of Astrometric Observations 
\label{tab:astrodata}}
\tablehead{
\colhead{Name}&
\colhead{First epoch (UT)}&
\colhead{Last epoch (UT)}&
\colhead{N$_{\rm epochs}$}&
\colhead{$\pi_{\rm rel}$}&
\colhead{$\pi_{\rm abs}$}&
\colhead{$\sigma_{\rm abs}$}&
\colhead{Comments}\\
\colhead{ }&
\colhead{YYYYMMDD}&
\colhead{YYYYMMDD}&
\colhead{ }&
\colhead{mas }&
\colhead{mas }&
\colhead{mas }&
\colhead{ }
}
\tablewidth{0pt}
\startdata
2MASS J00034227-2822410		&	20090909	&	20100114	&	5	&	27.2	&	27.7	&	3.0	& PM Pair to HIP 296	\\
1RXS J001557.5-163659 (AB)		&	20090908	&	20100818	&	4	&	55.2	&	55.7	&	1.3	&	-		\\
G 69-32                   	&	20090909	&	20101114	&	4	&	38.6	&	39.1	&	1.2	&	-		\\
G 269-153 A (NE)             	&	        	&	        	&		&		&	39.9\tablenotemark{a}	&	1.6	& Plx from C		\\
G 269-153 B (NE)             	&			&			&		&		&	39.9\tablenotemark{a}	&	1.6	& Plx from C		\\
G 269-153 C (E)			&	20090909	&	20101114	&	5	&	39.4	&	39.9	&	1.6	&	-		\\
2MASS J01351393-0712517		&	20090909	&	20101116	&	4	&	25.9	&	26.4	&	1.7	&	-		\\
1RXS J015027.1-185134   	&	20090909	&	20101116	&	4	&	30.0	&	30.5	&	2.5	&	-		\\
GJ 1041 A (SW)			&	20090909	&	20101114	&	4	&	46.0	&	46.5	&	4.0	&	-		\\
GJ 1041 B (NE) 			&	20090909	&	20101114	&	4	&	42.0	&	42.5	&	1.5	&	-		\\
GJ 3174                 	&	20090126	&	20101114	&	5	&	51.0	&	51.5	&	3.0	&	-		\\
2MASS J03350208+2342356		&	20090131	&	20101114	&	5	&	23.1	&	23.6	&	1.3	&	-		\\
G 80-21                  	&	20090909	&	20101114	&	5	&	62.5	&	63	&	2.5	&	-		\\
1RXS J041325.8-013919		&	20090126	&	20101116	&	5	&	37.7	&	38.2	&	2.5	&	-		\\
1RXS J041417.0-090650		&	20090131	&	20101114	&	6	&	41.5	&	42	&	2.5	&	-		\\
GJ 3304 A			&	20090202	&	20101114	&	4	&	53.0	&	53.5	&	5.0\tablenotemark{a}	& Barely resolved VB	\\
GJ 3304 B			&			&			&		&		&	53.5	&	5.0\tablenotemark{a}	& Barely resolved VB	\\
NLTT 13728               	&	20090126	&	20110120	&	7	&	105.0	&	105.5	&	3.2	&	-		\\
NLTT 13837               	&	20090202	&	20101116	&	3	&	38.0	&	38.5	&	3.0	&	-		\\
2MASS J04465175-1116476 A	&	20090126	&	20101114	&	6	&	53.1	&	53.6	&	5.0\tablenotemark{a}	& Barely resolved VB	\\
2MASS J04465175-1116476 B	&			&			&		&		&	53.6	&	5.0\tablenotemark{a}  & Barely resolved VB    \\
NLTT 14116               	&	20090126	&	20101116	&	6	&	60.9	&	61.4	&	1.5	&	-		\\
GJ 3335                  	&	20090202	&	20101116	&	6	&	34.9	&	35.4	&	2.5	&	-		\\
NLTT 15049  			&	20090201	&	20101116	&	6	&	47.7	&	48.2	&	5.0	&	-		\\
GJ 207.1			&	20090201	&	20101114	&	4	&	61.7	&	62.2	&	3.0	&	-		\\
1RXS J055446.0+105559		&	20090201	&	20110413	&	3	&	38.8	&	39.3	&	3.0	&	-		\\
2MASS J05575096-1359503		&	20090126	&	20101114	&	4	&	1.4\tablenotemark{a}	&	1.9	&	1.0	& Unreliable small plx  \\
G 108-36                 	&	20090126	&	20101114	&	4	&	44.5	&	45	&	1.3	&	-		\\
GJ 2060 A			&			&			&		&	75.1	&	75.6	&	3.0	& Plx from C		\\
GJ 2060 B			&			&			&		&		&		&		& Plx from C		\\
GJ 2060 C			&	20090126	&	20101114	&	5	&	66.4	&	66.9	&	3.0	&	-		\\
1RXS J073829.3+240014		&	20090201	&	20110122	&	4	&	52.5	&	53	&	2.5	&	-		\\
NLTT 18549               	&	20090126	&	20101116	&	4	&	53.2	&	53.7	&	3.3	&	-		\\
2MASS J07572716+1201273		&	20090201	&	20101114	&	4	&	43.2	&	43.7	&	2.0	&	-		\\
GJ 316.1			&	20090409	&	20110414	&	3	&	73.6	&	74.1	&	3.0	&	-		\\
NLTT 20303 A (E)	&	20090126	&	20110413	&	6	&	42.4	&	42.9	&	2.5	&	-		\\
NLTT 20303 B (W)	&			&			&		&	42.0	&	42.5	&	2.5	&	-		\\
LP 726-13			&	20090126	&	20110413	&	6	&	29.9	&	30.4	&	2.2	& not in SLR09		\\
G 43-2                     	&	20090126	&	20110120	&	4	&	56.4	&	56.9	&	3.2	&	-		\\
1RXS J101432.0+060649		&	20090131	&	20100125	&	3	&	24.2	&	24.7	&	5.0\tablenotemark{a}	& Barely resolved VB	\\
1RXS J101432.0+060649		&			&			&		&		&	24.7	&	5.0\tablenotemark{a}	& Barely resolved VB	\\
G 44-9				&	20090126	&	20100125	&	4	&	26.0	&	26.5	&	1.5	&	-		\\
2MASS J10364483+1521394 A	&	20090126	&	20100125	&	4	&	49.3	&	49.8	&	5.0\tablenotemark{a}	& Barely resolved VB	\\
2MASS J10364483+1521394 B	&			&			&		&		&		&	5.0\tablenotemark{a}	& Barely resolved VB	\\
NLTT 26114               	&	20090201	&	20100125	&	3	&	64.3	&	64.8	&	3.0	&	-		\\
1RXS J111300.1+102518		&	20090201	&	20100127	&	3	&	42.9	&	43.4	&	3.0	&	-		\\
G 10-52                    	&	20090201	&	20110120	&	6	&	47.7	&	48.2	&	2.2	&	-		\\
GJ 3730                  	&	20090201	&	20100125	&	3	&	48.6	&	49.1	&	3.0	&	-		\\
2MASS J12292799+2258327		&	20090201	&	20100125	&	3	&	12.0	&	12.5	&	3.0	& not in SLR09		\\
GJ 3786                  	&	20090131	&	20100621	&	4	&	49.6	&	50.1	&	2.5	&	-		\\
2MASS J14215503-3125537		&	20090409	&	20110412	&	5	&	24.5	&	25	&	1.5	&	-		\\
2MASS J15534211-2049282 (S)	&	20090409	&	20100816	&	5	&	2.5	&	3\tablenotemark{a}	&	0.7	& Unreliable small plx  \\
GJ 669 A				&	20090409	&	20100817	&	4	&	85.0	&	85.5	&	5.0\tablenotemark{a}	& HIP plx is 86 mas	\\
GJ 669 B				&	20090409	&	20100817	&	4	&	84.0	&	84.5	&	5.0\tablenotemark{a}	& Barely resolved VB	\\
GJ 4044                  	&	20090409	&	20100818	&	4	&	57.7	&	58.2	&	2.3	& Excess scatter in Decl.	\\
2MASS J19303829-1335083		&	20090410	&	20110412	&	6	&	35.6	&	36.1	&	1.5	&	-		\\
1RXS J193124.2-213422    	&	20090410	&	20100819	&	5	&	38.0	&	38.5	&	3.0	&	-		\\
1RXS J194213.0-204547		&	20090409	&	20100819	&	5	&	60.9	&	61.4	&	1.6	& Excess scatter in Decl.	\\
1RXS J204340.6-243410 A (NE)	&	20090908	&	20100817	&	4	&	35.1	&	35.6	&	5.0\tablenotemark{a}	& Barely resolved VB	\\
1RXS J204340.6-243410 B (SW)	&			&			&		&		&	35.6	&	5.0\tablenotemark{a}	& Barely resolved VB	\\
NLTT 49856               	&	20090909	&	20100819	&	4	&	53.0	&	53.5	&	1.3	&	-		\\
2MASS J20530910-0133039		&	20090908	&	20100818	&	3	&	54.5	&	55	&	2	&	-		\\
NLTT 50066 (AB)              	&	20090908	&	20100818	&	4	&	25.9	&	26.4	&	1.5	&	-		\\
NLTT 50060 	&	20090908	&	20100818	&	4	&	11.4	&	11.9	&	2	&	-		\\
GJ 4185B			&	20090909	&	20100819	&	4	&	51.4	&	51.9	&	3	&	-		\\
GJ 4185 A (ab)               	&	20090909	&	20100819	&	4	&	50.7	&	51.2	&	3	&	-		\\
1RXS J221419.3+253411 (AB)		&	20091102	&	20101116	&	3	&	34.3	&	34.8	&	2.5	&	-		\\
LP 984-91			&	20090908	&	20101116	&	4	&	44.0	&	44.5	&	3	&	-		\\
LP 984-92			&	20090908	&	20101116	&	4	&	45.0	&	45.5	&	3	&	-		\\
2MASS J22581643-1104170		&	20090909	&	20100819	&	4	&	31.7	&	32.2	&	3	&	-		\\
NLTT 56566               	&	20090908	&	20100817	&	5	&	23.9	&	24.4	&	1.6	&	-		\\
G 273-191 A (N)              	&	20090908	&	20101114	&	5	&	25.1	&	25.6	&	5.0\tablenotemark{a}	& Barely resolved VB	\\
G 273-191 B (S)              	&	20090908	&	20100818	&		&		&	25.6	&	5.0\tablenotemark{a}	& Barely resolved VB	\\
CD-35 2722 (AB) 			&	20100409	&	20110116	&	4	&	43.6	&	44.1	&	1.2	& not in SLR09		\\
BD+20 1790			&	20080901	&	20101116	&	5	&	37.4	&	37.9	&	1.3	& not in SLR09		\\
\enddata
\tablenotetext{a}{Binary PSF produced a larger than normal error in parallax.  We set a conservative uncertainty on these of 5 mas. See text for more details.}

%\tablenotetext{a}{I NEED TO PUT THESE IN SOME ORDER, RA?}

\end{deluxetable}

\begin{deluxetable}{lcccccrrclccccc}									
\tabletypesize{\scriptsize}									
%\rotate									
\tablecaption{Trigonometric Distances: CAPSCam vs. Hipparcos \label{table_dist_compare}}									
\tablewidth{0pt}									
\tablehead{									
\colhead{Name}	&	\colhead{CAPSCam}			&	\colhead{Hipparcos}			\\
\colhead{}	&	\colhead{Distance}			&	\colhead{Distance}			\\
\colhead{}	&	\colhead{pc}			&	\colhead{pc}			
}									
\startdata									
									
2MASS J00034227-2822410	&	36.10	$\pm$	3.91	&	39.54	$\pm$	1.74	\\
GJ 1041A (SW)	&	21.51	$\pm$	1.85	&	29.82	$\pm$	4.71	\\
GJ 1041Bab (NE)	&	23.53	$\pm$	0.83	&	29.82	$\pm$	4.71	\\
G 80-21                  	&	15.87	$\pm$	0.83	&	16.27	$\pm$	0.80	\\
GJ 207.1	&	16.08	$\pm$	0.78	&	16.82	$\pm$	1.10	\\
GJ 316.1	&	13.50	$\pm$	0.55	&	14.06	$\pm$	0.20	\\
GJ 2079 (AB)	&	23.09	$\pm$	1.07	&	20.43	$\pm$	0.71	\\
GJ 699B (W)	&	11.83	$\pm$	0.68	&	11.60	$\pm$	0.81	\\
GJ 669A (E )	&	11.70	$\pm$	0.68	&	11.60	$\pm$	0.81	\\
LP-984-92 	&	21.98	$\pm$	1.45	&	23.61	$\pm$	1.88	\\
LP 984-91 A (NW)	&	22.47	$\pm$	1.51	&	23.61	$\pm$	1.88	\\

\enddata									
									
\end{deluxetable}

\begin{deluxetable}{llllllllcrcrclccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Young Moving Groups Searched for New Members\label{table_ymg}}
\tablewidth{0pt}
\tablehead{
\colhead{Group}	&	\colhead{$U$}	&	\colhead{$V$}	&	\colhead{$W$}	&	\colhead{Age}	& \colhead{Dist.} &	\colhead{Ref.}	\\
\colhead{}	&	\colhead{km~s$^{-1}$}	&	\colhead{km~s$^{-1}$}	&	\colhead{km~s$^{-1}$}	&	\colhead{Myr}	& \colhead{pc} &	\colhead{}
}	
\startdata											
AB Dor Moving Group	&	-8	&	-27	&	-14	&	50--100	&	15--55	&	\cite{zuck04b,lope06}	\\
$\beta$ Pictoris Moving Group	&	-11	&	-15	&	-9.5	&	10--12	&	10--50	&	\cite{torr06,torr08}	\\
Carina Association	&	-10.2	&	-23	&	-4.4	&	30	&	50--120	&	\cite{torr08}	\\
Castor Moving Group	&	-10.7	&	-8	&	-9.7	&	200	&	$\lesssim$45	&	\cite{mont01}	\\
Chamaeleon-Near Moving Group	&	-11	&	-16	&	-8	&	10	&	60--110	&	\cite{zuck04}	\\
$\eta$ Chamaeleon Cluster	&	-12	&	-19	&	-10	&	8	&	$\sim$97	&	\cite{zuck04}	\\
Columba Association	&	-13.2	&	-21.8	&	-5.9	&	30	&	50--110	&	\cite{torr08}	\\
Hercules-Lyra Association	&	-15.4	&	-23.4	&	12	&	200	&	$\lesssim$25	&	\cite{lope06}	\\
Hyades Open Cluster	&	-39.7	&	-17.7	&	-2.4	&	650	&	$\sim$47	&	\cite{ster95}	\\
IC2391 Super Cluster	&	-20.6	&	-15.7	&	-9.1	&	35--55	&	$\sim$155	&	\cite{barr99}	\\
Pleiades Open Cluster	&	-11.6	&	-21	&	-11.4	&	120	&	120--140	&	\cite{stau98}	\\
Tucana/Horologium	&	-11	&	-21	&	0	&	30	&	25--80	&	\cite{torr08}	\\
TW Hydrae Association	&	-12	&	-19	&	-8	&	8--10	&	20--120	&	\cite{ment08,torr08}	\\
Ursa Majoris Moving Group 	&	14.9	&	1	&	-10.7	&	300	&	$\sim$25	&	\cite{zuck04,king05}	\\
\enddata

\end{deluxetable}

\begin{deluxetable}{lcccccccccccccc}																									
\tabletypesize{\scriptsize}																									
\rotate																									
\tablecaption{Kinematics and Young Moving Group Memberships\label{table_kinematics}	}																								
\tablewidth{0pt}																									
\tablehead{																																																
																								
\colhead{Name}	&	\colhead{SpT}	&	\colhead{Dist\tablenotemark{a}}	&	\colhead{$U$}			&	\colhead{$V$}			&	\colhead{$W$}			&	\colhead{$\Delta v$\tablenotemark{b}}	&	\colhead{$\tilde\chi^2$}	&	\colhead{Prob. of }	&	\colhead{Kin.\tablenotemark{c}}	&	\colhead{YMG}	&	\colhead{Ages\tablenotemark{d} from}	&	\colhead{Quality\tablenotemark{e}}	\\
\colhead{}	&	\colhead{}	&	\colhead{}	&	\colhead{}			&	\colhead{}			&	\colhead{}			&	\colhead{}	&	\colhead{}	&	\colhead{Kinematic}	&	\colhead{YMG}	&	\colhead{Age}	&	\colhead{SLR09}	&	\colhead{of}	\\
\colhead{}	&	\colhead{M--}	&	\colhead{}	&	\colhead{km~s$^{-1}$}			&	\colhead{km~s$^{-1}$}			&	\colhead{km~s$^{-1}$}			&	\colhead{km~s$^{-1}$}	&	\colhead{}	&	\colhead{Match}	&	\colhead{Match}	&	\colhead{Myr}	&	\colhead{Myr}	&	\colhead{Match}	
}																															
\startdata																												
																															
2MASS J00034227-2822410	&	7.0	&	$\pi$	&	-27.2	$\pm$	4.8	&	-40.3	$\pm$	3.6	&	-19.2	$\pm$	1.4	&	--	&	--	&	--	&	--	&	--	&	300-1000	&	--	\\
G 217-32 (AB)                	&	3.8	&	phot	&	-20.8	$\pm$	4.3	&	-8.2	$\pm$	2.3	&	-5.6	$\pm$	0.9	&	--	&	--	&	--	&	--	&	--	&	35-300	&	--	\\
LP 348-40	&	3.5	&	phot	&	11.6	$\pm$	2.3	&	-41.3	$\pm$	1.9	&	19.1	$\pm$	2.5	&	--	&	--	&	--	&	--	&	--	&	$\gtrsim$2000	&	--	\\
NLTT 614                	&	6.4	&	phot	&	-18.8	$\pm$	3.1	&	-6.5	$\pm$	1.7	&	-0.9	$\pm$	0.8	&	--	&	--	&	--	&	--	&	--	&	90-300	&	--	\\
1RXS J001557.5-163659 (AB)	&	4.1	&	$\pi$	&	9.1	$\pm$	0.9	&	11.2	$\pm$	0.9	&	-18.8	$\pm$	0.8	&	--	&	--	&	--	&	--	&	--	&	35-300	&	--	\\
GJ 1006 A 	&	3.6	&	$\pi$	&	-21.1	$\pm$	13.2	&	-91.4	$\pm$	10.2	&	-42.2	$\pm$	10.7	&	--	&	--	&	--	&	--	&	--	&	35-300	&	--	\\
GJ 3030                 	&	2.4	&	phot	&	-15.4	$\pm$	7.9	&	-21.9	$\pm$	4.6	&	-3.7	$\pm$	1.8	&	5.3	&	0.5	&	--	&	 Car	&	30	&	20-150	&	BBA	\\
GJ 3036 (AB)              	&	3.7	&	phot	&	-34.9	$\pm$	9.0	&	-11.1	$\pm$	5.4	&	6.0	$\pm$	3.1	&	--	&	--	&	--	&	--	&	--	&	35-300	&	--	\\
NLTT 1875               	&	4.3	&	phot	&	-23.2	$\pm$	5.2	&	-15.5	$\pm$	3.2	&	-3.6	$\pm$	1.0	&	6.1	&	6.3	&	--	&	 IC2391	&	35--55	&	40-300	&	BBA	\\
G 69-32                   	&	4.6	&	$\pi$	&	-38.0	$\pm$	1.2	&	-16.9	$\pm$	0.8	&	-1.9	$\pm$	0.5	&	1.9	&	0.7	&	87\%	&	Hyades	&	625	&	60-300	&	ABA	\\
G 132-51 B (W)  	&	2.6	&	$\pi$	&	-5.7	$\pm$	1.2	&	-26.4	$\pm$	1.0	&	-16.6	$\pm$	1.6	&	3.5	&	2.1	&	56\%	&	ABDor	&	50--100	&	20-150	&	AAA	\\
G 132-51 B (E) 	&	3.8	&	$\pi$	&	-5.5	$\pm$	1.2	&	-26.6	$\pm$	1.0	&	-16.5	$\pm$	1.6	&	3.5	&	2.1	&	55\%	&	ABDor	&	50--100	&	35-300	&	AAA	\\
G 269-153 A (NE)             	&	4.3	&	$\pi$	&	-9.5	$\pm$	2.5	&	-26.1	$\pm$	2.5	&	-14.8	$\pm$	2.6	&	1.9	&	0.4	&	95\%	&	ABDor	&	50--100	&	40-300	&	AAA	\\
G 269-153 B (SW)	&	4.6	&	$\pi$	&	-9.5	$\pm$	2.5	&	-26	$\pm$	2.4	&	-13.8	$\pm$	1.1	&	1.8	&	0.3	&	95\%	&	ABDor	&	50--100	&	60-300	&	AAA	\\
G 269-153 C (E)	&	5.0	&	$\pi$	&	-7.7	$\pm$	2.5	&	-24.9	$\pm$	2.4	&	-13.9	$\pm$	0.6	&	2.2	&	0.5	&	93\%	&	ABDor	&	50--100	&	--	&	AAA	\\
G 172-56                	&	5.4	&	phot	&	-21.6	$\pm$	2.4	&	-2.8	$\pm$	1.9	&	-1.8	$\pm$	0.7	&	--	&	--	&	--	&	--	&	--	&	60-300	&	--	\\
2MASS J01351393-0712517	&	4.3	&	$\pi$	&	-12.6	$\pm$	2.7	&	-15.4	$\pm$	2.1	&	-10.8	$\pm$	4.9	&	2.1	&	0.3	&	96\%	&	$\beta$Pic	&	10--12	&	40-300	&	AAB\tablenotemark{f}	\\
G 271-110               	&	3.5	&	$\pi$	&	-13.2	$\pm$	1.1	&	-19.2	$\pm$	1.2	&	-11.8	$\pm$	0.6	&	2.4	&	1.1	&	77\%	&	Pleiades	&	120	&	25-300	&	ABA	\\
1RXS J015027.1-185134   	&	5.4	&	$\pi$	&	17.2	$\pm$	3.1	&	-38.4	$\pm$	3.9	&	-25.0	$\pm$	0.9	&	--	&	--	&	--	&	--	&	--	&	60-300	&	--	\\
NLTT 6549 (AB)               	&	1.5	&	phot	&	-42.5	$\pm$	13.1	&	-21.4	$\pm$	11.5	&	0.7	$\pm$	5.9	&	5.6	&	0.4	&	--	&	 Hyades	&	625	&	15-150	&	BBB	\\
GJ 1041 A (SW)	&	0.6	&	$\pi$	&	-16.1	$\pm$	1.7	&	-16.8	$\pm$	1.5	&	14.7	$\pm$	0.7	&	7.2	&	7.9	&	5\%	&	Her-Lyr	&	200	&	--	&	BAA	\\
GJ 1041 Bab (NE)	&	2.2+3.0	&	--	&	--			&	--			&	--			&	--	&	--	&	--	&	Her-Lyr	&	200	&	--	&	--	\\
GJ 82	&	4.2	&	$\pi$	&	-8.7	$\pm$	0.7	&	-21.2	$\pm$	0.6	&	-5.2	$\pm$	0.6	&	2.5	&	1.4	&	71\%	&	Car	&	30	&	35-300	&	ABA	\\
GJ 3136                 	&	2.9	&	phot	&	-8.0	$\pm$	5.0	&	-23.8	$\pm$	5.4	&	-12.7	$\pm$	8.0	&	3.4	&	0.3	&	--	&	 ABDor	&	50--100	&	20-300	&	BAA	\\
1RXS J021836.6+121902	&	1.9	&	phot	&	-26.3	$\pm$	4.5	&	-15.2	$\pm$	5.1	&	-20.9	$\pm$	3.4	&	--	&	--	&	--	&	--	&	--	&	20-150	&	--	\\
GJ 3150                 	&	3.6	&	phot	&	-28.3	$\pm$	5.0	&	-15.6	$\pm$	5.0	&	-4.6	$\pm$	2.9	&	--	&	--	&	--	&	--	&	--	&	35-300	&	--	\\
1RXS J022735.8+471021	&	4.6	&	phot	&	-2.8	$\pm$	1.3	&	-15.6	$\pm$	1.6	&	-8.0	$\pm$	2.5	&	--	&	--	&	--	&	--	&	--	&	60-300	&	--	\\
1RXS J023138.7+445640   	&	4.4	&	phot	&	-0.5	$\pm$	3.0	&	-8.9	$\pm$	2.5	&	-1.4	$\pm$	1.6	&	--	&	--	&	--	&	--	&	--	&	40-300	&	--	\\
G 36-26                   	&	5.9	&	phot	&	7.6	$\pm$	1.4	&	-12.3	$\pm$	3.5	&	-12.4	$\pm$	4.0	&	--	&	--	&	--	&	--	&	--	&	90-300	&	--	\\
GJ 3174                 	&	3.7	&	$\pi$	&	-23.6	$\pm$	1.8	&	-39.1	$\pm$	1.9	&	9.9	$\pm$	1.3	&	--	&	--	&	--	&	--	&	--	&	35-300	&	--	\\
LP 247-13	&	2.7	&	$\pi$	&	-41.4	$\pm$	1.0	&	-19.1	$\pm$	1.5	&	-2.2	$\pm$	1.6	&	2.2	&	0.9	&	83\%	&	Hyades\tablenotemark{g}	&	625	&	20-100	&	AAB	\\
G 246-33                 	&	4.1	&	phot	&	-24.4	$\pm$	2.4	&	-4.7	$\pm$	2.9	&	-1.5	$\pm$	3.4	&	--	&	--	&	--	&	--	&	--	&	35-300	&	--	\\
1RXS J032230.7+285852	&	4.0	&	$\pi$	&	-41.0	$\pm$	0.7	&	-19.8	$\pm$	1.2	&	-1.0	$\pm$	1.1	&	2.8	&	1.6	&	67\%	&	Hyades\tablenotemark{g}	&	625	&	35-300	&	AAA	\\
2MASS J03350208+2342356	&	8.5	&	$\pi$	&	-17.0	$\pm$	1.8	&	-11.6	$\pm$	2.1	&	-7.9	$\pm$	2.0	&	7.1	&	6.7	&	8\%	&	$\beta$Pic	&	10--12	&	10	&	BAA	\\
1RXS J034231.8+121622  	&	5.2	&	phot	&	-34.7	$\pm$	1.2	&	-5.6	$\pm$	1.8	&	-12.2	$\pm$	1.7	&	--	&	--	&	--	&	--	&	--	&	60-300	&	--	\\
G 80-21                  	&	2.8	&	$\pi$	&	-9.5	$\pm$	0.8	&	-26.9	$\pm$	1.0	&	-12.5	$\pm$	0.8	&	2.1	&	1	&	81\%	&	ABDor\tablenotemark{h}	&	50--100	&	20-300	&	AAA	\\
II Tau (SB1?)	&	4.6	&	$\pi$	&	-43.2	$\pm$	0.8	&	-13.3	$\pm$	1.8	&	-5.4	$\pm$	1.7	&	6.3	&	6.5	&	9\%	&	Hyades\tablenotemark{g}	&	625	&	60-300	&	BAA	\\
1RXS J041325.8-013919 (AB)	&	5.3	&	$\pi$	&	-30.3	$\pm$	0.9	&	-17.5	$\pm$	1.4	&	-7.1	$\pm$	1.3	&	--	&	--	&	--	&	--	&	--	&	60-300	&	--	\\
1RXS J041417.0-090650	&	4.3	&	$\pi$	&	-11.1	$\pm$	1.0	&	-25	$\pm$	1.3	&	-12.7	$\pm$	1.1	&	3.9	&	2.9	&	41\%	&	ABDor	&	50--100	&	10-40	&	AAA	\\
GJ 3287                  	&	3.8	&	phot	&	-26.3	$\pm$	2.4	&	-8.5	$\pm$	3.2	&	-2.2	$\pm$	3.8	&	--	&	--	&	--	&	--	&	--	&	35-300	&	--	\\
GJ 3305 (AB)                 	&	1.1	&	$\pi$	&	-14.6	$\pm$	0.9	&	-16.8	$\pm$	1.4	&	-10.0	$\pm$	1.2	&	4.1	&	3.4	&	34\%	&	$\beta$Pic\tablenotemark{h}	&	10--150	&	12	&	AAA	\\
GJ 3304 A (SE)                	&	4.6	&	$\pi$	&	-42.8	$\pm$	1.4	&	-22.8	$\pm$	2.1	&	13.7	$\pm$	2.5	&	--	&	--	&	--	&	--	&	--	&	60-300	&	--	\\
GJ 3304 B (NW)             	&	5.0	&	--	&	--			&	--			&	--			&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\
NLTT 13728               	&	6.0	&	$\pi$	&	-28.4	$\pm$	0.3	&	-13.1	$\pm$	0.3	&	-6.1	$\pm$	0.3	&	--	&	--	&	--	&	--	&	--	&	10-90	&	--	\\
NLTT 13837               	&	4.3	&	$\pi$	&	21.6	$\pm$	1.2	&	-5.9	$\pm$	1.6	&	-17.8	$\pm$	1.5	&	--	&	--	&	--	&	--	&	--	&	40-300	&	--	\\
NLTT 13844               	&	4.6	&	phot	&	-82.0	$\pm$	2.9	&	-47.4	$\pm$	8.9	&	-12.4	$\pm$	8.7	&	--	&	--	&	--	&	--	&	--	&	60-300	&	--	\\
2MASS J04465175-1116476 A (E)	&	4.9	&	$\pi$	&	-5.3	$\pm$	0.7	&	-0.9	$\pm$	1.2	&	-20.0	$\pm$	1.2	&	--	&	--	&	--	&	--	&	--	&	60-300	&	--	\\
2MASS J04465175-1116476 B (W)	&	6.0	&	$\pi$	&	-5.3	$\pm$	0.7	&	-0.9	$\pm$	1.2	&	-20.0	$\pm$	1.2	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\
2MASS J04472312-2750358 	&	0.5	&	phot	&	-30.2	$\pm$	2.1	&	-13.1	$\pm$	1.5	&	-10.5	$\pm$	1.0	&	--	&	--	&	--	&	--	&	--	&	$\gtrsim$400	&	--	\\
G 81-34 (AB)                 	&	4.0	&	phot	&	-30.3	$\pm$	1.2	&	-7.9	$\pm$	3.0	&	2.3	$\pm$	3.2	&	--	&	--	&	--	&	--	&	--	&	35-300	&	--	\\
1RXS J045101.0+312734	&	3.7	&	phot	&	-29.6	$\pm$	0.8	&	-5.6	$\pm$	2.4	&	4.4	$\pm$	3.0	&	--	&	--	&	--	&	--	&	--	&	35-300	&	--	\\
NLTT 14116               	&	3.3	&	$\pi$	&	-9.1	$\pm$	0.5	&	-29.5	$\pm$	0.5	&	-13.3	$\pm$	0.4	&	2.8	&	1.8	&	61\%	&	ABDor\tablenotemark{h}	&	50--100	&	25-300	&	AAA	\\
GJ 3335                  	&	3.5	&	$\pi$	&	33.0	$\pm$	1.6	&	-76.6	$\pm$	4.9	&	-26.4	$\pm$	3.5	&	--	&	--	&	--	&	--	&	--	&	25-300	&	--	\\
NLTT 15049 A (SW)	&	3.8	&	$\pi$	&	-10.6	$\pm$	1.3	&	-24.2	$\pm$	1.4	&	-21.6	$\pm$	1.0	&	--	&	--	&	--	&	--	&	--	&	35-300	&	--	\\
NLTT 15049 B (NE)          	&	5.0	&	$\pi$	&	-10.6	$\pm$	1.3	&	-24.2	$\pm$	1.4	&	-21.6	$\pm$	1.0	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\
GJ 207.1	&	2.0	&	$\pi$	&	-51.4	$\pm$	5.5	&	-23.4	$\pm$	13.4	&	-37.5	$\pm$	16.3	&	--	&	--	&	--	&	--	&	--	&	20-150	&	--	\\
1RXS J055446.0+105559	&	2.1	&	$\pi$	&	-11.6	$\pm$	3.3	&	-2.9	$\pm$	10.5	&	-20.6	$\pm$	14.6	&	--	&	--	&	--	&	--	&	--	&	20-150	&	--	\\
2MASS J05575096-1359503 	&	7.0	&	$\pi$	&	--			&	--			&	--			&	--	&	--	&	--	&	--	&	--	&	2\tablenotemark{i}	&	--	\\
GJ 3372 B   	&	4.2	&	phot	&	-6.5	$\pm$	1.9	&	-10.1	$\pm$	2.9	&	-4.7	$\pm$	1.5	&	6.8	&	6.6	&	--	&	Castor	&	200	&	40-300	&	BAA	\\
G 249-36	&	4.9	&	phot	&	-123.9	$\pm$	6.3	&	25.7	$\pm$	8.9	&	39.8	$\pm$	5.6	&	--	&	--	&	--	&	--	&	--	&	60-300	&	--	\\
CD-35 2722	&	1.0	&	$\pi$	&	-7.5	$\pm$	5.0	&	-27.5	$\pm$	0.8	&	-14.6	$\pm$	0.4	&	0.9	&	0.2	&	98\%	&	ABDor\tablenotemark{h}	&	50--100	&	--	&	AAA	\\
GJ 3395                  	&	0.8	&	phot	&	-17.9	$\pm$	2.6	&	-10.6	$\pm$	6.6	&	-17.3	$\pm$	5.0	&	--	&	--	&	--	&	--	&	--	&	20-150	&	--	\\
G 108-36                 	&	2.5	&	$\pi$	&	-40.1	$\pm$	0.4	&	-16.7	$\pm$	0.7	&	-20.6	$\pm$	1.0	&	--	&	--	&	--	&	--	&	--	&	20-150\tablenotemark{d}	&	--	\\
GJ 3417 A (NE)              	&	5.2	&	phot	&	-21.3	$\pm$	4.0	&	-15.3	$\pm$	6.4	&	15.2	$\pm$	4.3	&	--	&	--	&	--	&	--	&	--	&	60-300	&	--	\\
BD+20 1790	&	-1.0	&	$\pi$	&	-5.6	$\pm$	0.8	&	-25.3	$\pm$	1.4	&	-15.4	$\pm$	0.8	&	3.3	&	2.2	&	54\%	&	ABDor\tablenotemark{h}	&	50--100	&	--	&	AAA	\\
GJ 2060 A	&	1.3	&	$\pi$	&	-8.9	$\pm$	0.7	&	-27.5	$\pm$	1.2	&	-16.1	$\pm$	0.4	&	2.3	&	1.3	&	73\%	&	ABDor\tablenotemark{h}	&	50--100	&	15-150	&	AAA	\\
GJ 2060 B	&	1.5	&	$\pi$	&	-8.9	$\pm$	0.7	&	-27.5	$\pm$	1.2	&	-16.1	$\pm$	0.4	&	2.3	&	1.3	&	73\%	&	ABDor	&	50--100	&	--	&	AAA	\\
GJ 2060 C	&	5.0	&	$\pi$	&	-8.9	$\pm$	0.7	&	-27.5	$\pm$	1.2	&	-16.1	$\pm$	0.4	&	2.3	&	1.3	&	73\%	&	ABDor	&	50--100	&	--	&	AAA	\\
GJ 277 B	&	3.3	&	$\pi$	&	-5.8	$\pm$	0.3	&	-9.6	$\pm$	0.8	&	-16.1	$\pm$	0.7	&	--	&	--	&	--	&	--\tablenotemark{j}	&	--	&	25-300	&	--	\\
1RXS J073829.3+240014	&	2.7	&	$\pi$	&	-20.7	$\pm$	0.4	&	-9.1	$\pm$	0.6	&	-11.1	$\pm$	0.8	&	6.9	&	10.7	&	1\%	&	IC2391	&	35--55	&	20-300	&	BBA	\\
NLTT 18549               	&	7.0	&	$\pi$	&	28.1	$\pm$	0.8	&	-26	$\pm$	1.8	&	-3.4	$\pm$	1.3	&	--	&	--	&	--	&	--	&	--	&	10--100	&	--	\\
2MASS J07572716+1201273	&	2.3	&	$\pi$	&	-20.9	$\pm$	1.3	&	-37.7	$\pm$	2.3	&	-14.4	$\pm$	2.1	&	--	&	--	&	--	&	--	&	--	&	$\gtrsim$1200	&	--	\\
2MASS J08031018+2022154	&	3.3	&	phot	&	-33.3	$\pm$	2.0	&	-15	$\pm$	1.8	&	5.7	$\pm$	2.7	&	--	&	--	&	--	&	--	&	--	&	25-300	&	--	\\
GJ 316.1	&	6.0	&	$\pi$	&	-72.8	$\pm$	1.4	&	-48.1	$\pm$	1.2	&	-13.5	$\pm$	1.8	&	--	&	--	&	--	&	--	&	--	&	100	&	--	\\
NLTT 20303 A (W)            	&	2.6	&	$\pi$	&	-22.8	$\pm$	1.4	&	-15.7	$\pm$	1.5	&	-8.3	$\pm$	1.4	&	2.4	&	0.9	&	82\%	&	IC2391	&	35--55	&	20-300	&	ABA	\\
NLTT 20303 B  (E)        	&	3.5	&	$\pi$	&	-22.8	$\pm$	1.4	&	-15.7	$\pm$	1.5	&	-8.3	$\pm$	1.4	&	2.4	&	0.9	&	82\%	&	IC2391	&	35--55	&	--	&	ABA	\\
LP 726-13 	&	--	&	$\pi$	&	--			&	--			&	--			&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\
1RXS J091744.5+461229 (AB)	&	1.7	&	phot	&	-8.8	$\pm$	4.2	&	-3.8	$\pm$	1.7	&	-18.6	$\pm$	4.3	&	--	&	--	&	--	&	--	&	--	&	20-150	&	--	\\
G 43-2                     	&	2.0	&	$\pi$	&	-6.5	$\pm$	0.5	&	16.4	$\pm$	1.0	&	3.9	$\pm$	0.4	&	--	&	--	&	--	&	--	&	--	&	20-150	&	--	\\
NLTT 22741               	&	4.5	&	phot	&	-11.3	$\pm$	1.5	&	-17.3	$\pm$	2.8	&	2.0	$\pm$	1.2	&	4.3	&	2.0	&	--	&	 TucHor	&	30	&	40-300	&	BBA	\\
GJ 3577 A (W)               	&	3.5	&	phot	&	-7.2	$\pm$	3.7	&	-31.4	$\pm$	9.4	&	-5.9	$\pm$	3.1	&	--	&	--	&	--	&	--	&	--	&	25-300	&	--	\\
G 196-3 A                 	&	3.0	&	phot	&	-4.7	$\pm$	1.9	&	-10.8	$\pm$	3.0	&	-2.3	$\pm$	1.7	&	--	&	--	&	--	&	--	&	--	&	25-300	&	--	\\
GJ 2079 (AB, SB1?)	&	0.7	&	$\pi$	&	-11.4	$\pm$	0.7	&	-21.4	$\pm$	0.8	&	-4.7	$\pm$	0.5	&	2.0	&	0.9	&	83\%	&	Car\tablenotemark{k}	&	30	&	15--300\tablenotemark{k}	&	ABA	\\
1RXS J101432.0+060649 A (E)	&	4.1	&	$\pi$	&	-24.0	$\pm$	5.0	&	-24.8	$\pm$	2.6	&	-8.5	$\pm$	3.7	&	--	&	--	&	--	&	--	&	--	&	35-300	&	--	\\
1RXS J101432.0+060649 B (W)	&	4.5	&	$\pi$	&	-24.0	$\pm$	5.0	&	-24.8	$\pm$	2.6	&	-8.5	$\pm$	3.7	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\
GJ 388	&	3.5	&	$\pi$	&	-14.9	$\pm$	0.2	&	-7.6	$\pm$	0.1	&	3.8	$\pm$	0.2	&	--	&	--	&	--	&	--	&	--	&	25-300	&	--	\\
G 44-9	&	5.9	&	$\pi$	&	-40.6	$\pm$	2.2	&	-17.1	$\pm$	0.9	&	-12.9	$\pm$	1.5	&	--	&	--	&	--	&	--	&	--	&	90-300	&	--	\\
2MASS J10364483+1521394 A (N)    	&	4.0	&	$\pi$	&	15.1	$\pm$	1.2	&	2.4	$\pm$	1.0	&	-7.4	$\pm$	0.7	&	3.6	&	2.9	&	42\%	&	UMa	&	300	&	35-300	&	AAA	\\
2MASS J10364483+1521394 Bab (S)	&	4.5+4.5	&	$\pi$	&	15.1	$\pm$	1.2	&	2.4	$\pm$	1.0	&	-7.4	$\pm$	0.7	&	3.6	&	2.9	&	42\%	&	UMa	&	300	&	35-300	&	AAA	\\
GJ 3629 (AB)                     	&	3.0	&	phot	&	-20.8	$\pm$	5.2	&	-11.8	$\pm$	2.5	&	3.5	$\pm$	2.7	&	--	&	--	&	--	&	--	&	--	&	25-300	&	--	\\
GJ 3639                  	&	3.5	&	phot	&	-11.1	$\pm$	4.5	&	-2.8	$\pm$	1.8	&	-16.0	$\pm$	2.1	&	--	&	--	&	--	&	--	&	--	&	25-300	&	--	\\
NLTT 26114               	&	3.0	&	$\pi$	&	-9.4	$\pm$	0.7	&	7.1	$\pm$	0.4	&	-20.1	$\pm$	0.3	&	--	&	--	&	--	&	--	&	--	&	25-300	&	--	\\
G 119-62 	&	3.5	&	phot	&	-10.5	$\pm$	2.4	&	2.7	$\pm$	2.1	&	-1.5	$\pm$	1.0	&	--	&	--	&	--	&	--	&	--	&	25-300	&	--	\\
1RXS J111300.1+102518	&	3.0	&	$\pi$	&	21.5	$\pm$	1.4	&	-0.5	$\pm$	1.4	&	-14.4	$\pm$	1.0	&	7.7	&	10.4	&	2\%	&	UMa	&	300	&	25-300	&	BAA	\\
GJ 3653                    	&	0.5	&	phot	&	-17.5	$\pm$	8.6	&	-25.5	$\pm$	6.0	&	-9.7	$\pm$	4.2	&	7.6	&	1.1	&	--	&	 Pleiades	&	120	&	15-150	&	BBA	\\
2MASS J11240434+3808108	&	4.5	&	phot	&	13.0	$\pm$	1.9	&	2.1	$\pm$	1.0	&	-7.4	$\pm$	0.8	&	3.9	&	3.0	&	--	&	UMa	&	300	&	40-300	&	BAA	\\
G 10-52                    	&	3.5	&	$\pi$	&	20.6	$\pm$	1.2	&	-3.4	$\pm$	1.2	&	-11.4	$\pm$	0.9	&	7.2	&	9.6	&	2\%	&	UMa	&	300	&	25-300	&	BAA	\\
G 122-74                   	&	3.5	&	phot	&	--			&	--			&	--			&	--	&	--	&	--	&	--	&	--	&	$\gtrsim$2000	&	--	\\
GJ 3729 (AB)                  	&	3.5	&	phot	&	-4.5	$\pm$	4.8	&	-22.9	$\pm$	5.1	&	1.4	$\pm$	1.4	&	6.9	&	2.0	&	--	&	 TucHor	&	30	&	25-300	&	BBA	\\
GJ 3730            	&	4.0	&	$\pi$	&	-12.5	$\pm$	1.3	&	-6.9	$\pm$	1.1	&	-23.8	$\pm$	0.2	&	--	&	--	&	--	&	--	&	--	&	35-300	&	--	\\
1RXS J124147.5+564506	&	2.5	&	phot	&	17.0	$\pm$	5.6	&	5.7	$\pm$	3.6	&	-7.1	$\pm$	0.7	&	6.2	&	4.2	&	--	&	UMa	&	300	&	20-150	&	BAB	\\
GJ 490 B (ab)	&	4.0	&	$\pi$	&	-11.7	$\pm$	1.3	&	-24.1	$\pm$	1.1	&	-3.2	$\pm$	0.5	&	4.5	&	4.3	&	24\%	&	TucHor	&	30	&	35-300	&	ABA	\\
GJ 490 A	&	0.5	&	$\pi$	&	-11.8	$\pm$	1.2	&	-23.7	$\pm$	1.0	&	-0.4	$\pm$	0.6	&	2.9	&	1.6	&	65\%	&	TucHor	&	30	&	15-150	&	ABA	\\
NLTT 32659 A (W)                	&	1.6	&	phot	&	-24.6	$\pm$	10.2	&	-39.8	$\pm$	8.0	&	-3.0	$\pm$	1.7	&	--	&	--	&	--	&	--	&	--	&	20-150	&	--	\\
NLTT 32659 B (E)                	&	3.7	&	phot	&	--			&	--			&	--			&	--	&	--	&	--	&	--	&	--	&	35-300	&	--	\\
GJ 1167 A                 	&	4.8	&	phot	&	-7.9	$\pm$	4.2	&	-19.1	$\pm$	3.7	&	-3.5	$\pm$	2.6	&	4.6	&	1.2	&	--	&	 Car	&	30	&	60-300	&	BBB	\\
GJ 3786 (AB)	&	3.5	&	$\pi$	&	-34.7	$\pm$	2.2	&	-43.7	$\pm$	1.8	&	-0.5	$\pm$	0.9	&	--	&	--	&	--	&	--	&	--	&	25-300	&	--	\\
2MASS J13292408-1422122	&	2.8	&	phot	&	9.3	$\pm$	2.3	&	4.7	$\pm$	1.9	&	-5.8	$\pm$	0.9	&	--	&	--	&	--	&	--	&	--	&	20-150	&	--	\\
2MASS J14215503-3125537 (AB)	&	3.9	&	$\pi$	&	-39.5	$\pm$	1.4	&	-12.2	$\pm$	1.5	&	-8.5	$\pm$	1.2	&	--	&	--	&	--	&	--	&	--	&	35-300	&	--	\\
2MASS J1442809-0424078	&	3.0	&	phot	&	20.8	$\pm$	4.2	&	0	$\pm$	5.3	&	-7.6	$\pm$	3.6	&	6.7	&	2.2	&	--	&	UMa	&	300	&	20-150	&	BAB	\\
1RXSJ150907.2+590422 	&	2.2	&	phot	&	14.4	$\pm$	3.6	&	2.6	$\pm$	3.3	&	-7.6	$\pm$	2.7	&	3.6	&	1.1	&	--	&	UMa	&	300	&	20-150	&	BAB	\\
GJ 9520	&	1.0	&	$\pi$	&	0.6	$\pm$	0.3	&	9.7	$\pm$	0.2	&	4.6	$\pm$	0.4	&	--	&	--	&	--	&	--	&	--	&	15-150	&	--	\\
NLTT 40561               	&	3.5	&	phot	&	31.0	$\pm$	7.9	&	-14.2	$\pm$	6.8	&	4.3	$\pm$	1.6	&	--	&	--	&	--	&	--	&	--	&	25-300	&	--	\\
G 167-54                 	&	4.1	&	phot	&	-38.5	$\pm$	3.7	&	-11.2	$\pm$	3.3	&	-22.0	$\pm$	1.7	&	--	&	--	&	--	&	--	&	--	&	$\gtrsim$4500	&	--	\\
2MASS J15534211-2049282 A (S)	&	3.4	&	$\pi$	&	-5.0	$\pm$	7.5	&	-33	$\pm$	16.9	&	-17.2	$\pm$	15.5	&	7.5	&	0.3	&	96\%	&	ABDor	&	50--100	&	3	&	BBB	\\
GJ 3928 (AB)                  	&	5.3	&	phot	&	-13.7	$\pm$	2.3	&	-10.7	$\pm$	2.5	&	-6.3	$\pm$	2.1	&	5.3	&	3.0	&	--	&	Castor	&	200	&	60-300	&	BAA	\\
NLTT 43695  (E)           	&	4.6	&	phot	&	-33.2	$\pm$	3.2	&	-21.5	$\pm$	1.9	&	-15.6	$\pm$	1.4	&	--	&	--	&	--	&	--	&	--	&	60-300	&	--	\\
LP 331-57 (AB)	&	2.4	&	phot	&	-7.3	$\pm$	2.9	&	9.2	$\pm$	3.9	&	-14.1	$\pm$	4.9	&	--	&	--	&	--	&	--	&	--	&	20-150	&	--	\\
2MASS J17073334+4301304	&	10.0	&	phot	&	--			&	--			&	--			&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\
GJ 669 B (W)	&	5.6	&	$\pi$	&	-36.9	$\pm$	1.0	&	-19.4	$\pm$	0.8	&	-2.3	$\pm$	0.7	&	3.3	&	2.2	&	53\%	&	Hyades	&	625	&	90-300	&	ABA	\\
GJ 669 A (E )	&	3.4	&	$\pi$	&	-36.8	$\pm$	0.9	&	-19.4	$\pm$	0.7	&	-2.9	$\pm$	0.6	&	3.4	&	2.5	&	48\%	&	Hyades	&	625	&	25-300	&	ABA	\\
1RXS J173130.9+272134	&	10.0	&	phot	&	--			&	--			&	--			&	--	&	--	&	--	&	--	&	--	&	20-300	&	--	\\
G 227-22                 	&	6.1	&	phot	&	8.4	$\pm$	5.5	&	2	$\pm$	1.5	&	-5.0	$\pm$	2.6	&	--	&	--	&	--	&	--	&	--	&	90-300	&	--	\\
GJ 4044                  	&	4.5	&	$\pi$	&	-4.7	$\pm$	0.5	&	0.3	$\pm$	0.5	&	-19.5	$\pm$	0.8	&	--	&	--	&	--	&	--	&	--	&	40-300	&	--	\\
1RXS J183203.0+203050 A (N)	&	4.9	&	phot	&	9.9	$\pm$	2.9	&	-30	$\pm$	2.0	&	-9.6	$\pm$	1.8	&	--	&	--	&	--	&	--	&	--	&	60-300	&	--	\\
1RXS J183203.0+203050 B (S)	&	5.1	&	phot	&	9.1	$\pm$	3.0	&	-30.9	$\pm$	2.2	&	-9.9	$\pm$	2.1	&	--	&	--	&	--	&	--	&	--	&	60-300	&	--	\\
1RXS J184410.0+712909 A (E)	&	3.9	&	phot	&	-11.7	$\pm$	3.3	&	-19.5	$\pm$	3.1	&	-9.0	$\pm$	1.9	&	1.1	&	0.1	&	--	&	 TWA	&	8--10	&	35-300	&	BBB	\\
1RXS J184410.0+712909 B (W)	&	4.1	&	phot	&	-11.9	$\pm$	3.3	&	-18.3	$\pm$	1.7	&	-8.3	$\pm$	1.4	&	0.8	&	0.1	&	--	&	 TWA	&	8--10	&	35-300	&	BBB	\\
GJ 9652 A  (SB1?)	&	4.5	&	$\pi$	&	-19.6	$\pm$	1.9	&	-12	$\pm$	1.6	&	66.5	$\pm$	2.8	&	--	&	--	&	--	&	--	&	--	&	60-300	&	--	\\
2MASS J19303829-1335083	&	6.0	&	$\pi$	&	-40.9	$\pm$	0.8	&	38.2	$\pm$	1.8	&	5.8	$\pm$	1.3	&	--	&	--	&	--	&	--	&	--	&	90-300	&	--	\\
1RXS J193124.2-213422    	&	2.4	&	$\pi$	&	-24.3	$\pm$	1.8	&	-16.8	$\pm$	1.6	&	-2.4	$\pm$	1.4	&	7.7	&	9.5	&	2\%	&	IC2391	&	35--55	&	20-150	&	BBA	\\
1RXS J193528.9+374605 (SB1?)	&	3.0	&	phot	&	-3.5	$\pm$	2.0	&	-34.1	$\pm$	0.9	&	-1.1	$\pm$	2.5	&	--	&	--	&	--	&	--	&	--	&	20-300	&	--	\\
1RXS J194213.0-204547	&	5.1	&	$\pi$	&	0.9	$\pm$	0.3	&	-10	$\pm$	0.6	&	-1.9	$\pm$	0.5	&	--	&	--	&	--	&	--	&	--	&	60-300	&	--	\\
G 125-36                 	&	2.1	&	phot	&	-45.3	$\pm$	4.0	&	-13.6	$\pm$	1.5	&	0.5	$\pm$	3.3	&	7.5	&	4.7	&	--	&	 Hyades	&	625	&	$\gtrsim$1200	&	BBB	\\
2MASS J20003177+5921289 (AB)	&	4.1	&	phot	&	11.6	$\pm$	2.4	&	-6.4	$\pm$	1.1	&	5.9	$\pm$	2.9	&	--	&	--	&	--	&	--	&	--	&	35-300	&	--	\\
1RXS J204340.6-243410 A (NE)	&	3.7	&	$\pi$	&	-7.5	$\pm$	1.2	&	-8.5	$\pm$	1.7	&	-5.4	$\pm$	1.5	&	5.3	&	4.8	&	19\%	&	Castor	&	200	&	35-300	&	BAA	\\
1RXS J204340.6-243410 B (SW)	&	4.1	&	$\pi$	&	-8.2	$\pm$	1.3	&	-8.7	$\pm$	1.7	&	-4.9	$\pm$	1.5	&	5.5	&	4.8	&	19\%	&	Castor	&	200	&	35-300	&	BAA	\\
NLTT 49856               	&	4.5	&	$\pi$	&	-40.0	$\pm$	0.6	&	-18.9	$\pm$	0.4	&	-8.2	$\pm$	0.7	&	6	&	7.9	&	5\%	&	Hyades	&	625	&	40-300	&	BBA	\\
2MASS J20530910-0133039	&	5.6	&	$\pi$	&	-35.7	$\pm$	1.0	&	-39.3	$\pm$	0.8	&	-12.3	$\pm$	1.0	&	--	&	--	&	--	&	--	&	--	&	90-300	&	--	\\
NLTT 50066 (AB)               	&	2.9	&	$\pi$	&	-47.2	$\pm$	3.4	&	-21.6	$\pm$	1.1	&	-5.2	$\pm$	4.0	&	--	&	--	&	--	&	--	&	--	&	20-300	&	--	\\
GJ 4185 B	&	3.3	&	$\pi$	&	-16.5	$\pm$	1.2	&	-1.3	$\pm$	0.4	&	-10.4	$\pm$	1.2	&	--	&	--	&	--	&	--	&	--	&	25-300	&	--	\\
GJ 4185 A (ab)               	&	3.3	&	$\pi$	&	-15.9	$\pm$	1.2	&	-1.1	$\pm$	0.6	&	-11.0	$\pm$	1.2	&	--	&	--	&	--	&	--	&	--	&	25-300	&	--	\\
GJ 4231                    	&	2.4	&	$\pi$	&	-7.5	$\pm$	2.8	&	-28.5	$\pm$	2.6	&	-14.0	$\pm$	2.6	&	1.6	&	0.2	&	97\%	&	ABDor	&	50--100	&	20-150	&	AAA	\\
1RXS J221419.3+253411 (AB)	&	4.3	&	$\pi$	&	-16.4	$\pm$	1.5	&	-24.4	$\pm$	0.5	&	-8.2	$\pm$	1.1	&	4.7	&	4.2	&	24\%	&	Col	&	30	&	40-300	&	ABA	\\
GJ 4282 A (E)         	&	2.5	&	phot	&	-18.4	$\pm$	6.5	&	-5.1	$\pm$	2.3	&	-5.4	$\pm$	4.0	&	--	&	--	&	--	&	--	&	--	&	20-150	&	--	\\
GJ 4282 B (W)         	&	2.6	&	phot	&	-18.2	$\pm$	6.3	&	-4.7	$\pm$	2.0	&	-6.0	$\pm$	3.9	&	--	&	--	&	--	&	--	&	--	&	20-150	&	--	\\
2MASS J22344161+4041387	&	6.0	&	phot	&	6.4	$\pm$	15.3	&	-10.5	$\pm$	4.5	&	0.1	$\pm$	14.9	&	--	&	--	&	--	&	--	&	--	&	$\sim$1	&	--	\\
LP 984-92 	&	4.5	&	$\pi$	&	-11.3	$\pm$	1.1	&	-16.8	$\pm$	0.9	&	-11.2	$\pm$	0.7	&	2.5	&	1.3	&	72\%	&	$\beta$Pic\tablenotemark{h}	&	10--12	&	40--300	&	AAA	\\
LP 984-91	&	4.0	&	$\pi$	&	-11.3	$\pm$	1.1	&	-16.8	$\pm$	0.9	&	-11.2	$\pm$	0.7	&	2.5	&	1.3	&	72\%	&	$\beta$Pic\tablenotemark{h}	&	10--12	&	--	&	AAA	\\
GJ 873	&	3.2	&	$\pi$	&	19.8	$\pm$	0.2	&	3.4	$\pm$	0.2	&	-1.9	$\pm$	0.1	&	--	&	--	&	--	&	--	&	--	&	25-300	&	--	\\
NLTT 54873               	&	3.8	&	phot	&	-19.3	$\pm$	3.4	&	-6	$\pm$	1.4	&	1.2	$\pm$	2.5	&	--	&	--	&	--	&	--	&	--	&	35-300	&	--	\\
GJ 875.1	&	2.7	&	$\pi$	&	-28.1	$\pm$	1.2	&	-13.4	$\pm$	0.6	&	-17.1	$\pm$	0.6	&	--	&	--	&	--	&	--	&	--	&	20-300	&	--	\\
2MASS J22581643-1104170	&	2.7	&	$\pi$	&	-9.8	$\pm$	1.6	&	1.6	$\pm$	0.8	&	-20.7	$\pm$	0.8	&	--	&	--	&	--	&	--	&	--	&	20-300	&	--	\\
GJ 9809                  	&	0.3	&	$\pi$	&	-6.5	$\pm$	0.7	&	-26.7	$\pm$	0.5	&	-15.6	$\pm$	0.5	&	2.2	&	1.1	&	77\%	&	ABDor\tablenotemark{h}	&	50--100	&	10-150	&	AAA	\\
NLTT 56194               	&	7.5	&	phot	&	-13.3	$\pm$	3.2	&	-7.9	$\pm$	1.3	&	-6.3	$\pm$	1.4	&	4.2	&	2.4	&	--	&	Castor	&	200	&	100-300	&	BAA	\\
NLTT 56566  (AB)	&	3.8	&	$\pi$	&	-31.6	$\pm$	2.1	&	-11.8	$\pm$	1.2	&	-2.7	$\pm$	1.0	&	--	&	--	&	--	&	--	&	--	&	35-300	&	--	\\
GJ 4338 B  (ab)               	&	4.2	&	$\pi$	&	-10.6	$\pm$	5.2	&	-20.2	$\pm$	2.3	&	-2.2	$\pm$	1.9	&	7.7	&	12.5	&	0\%	&	Col	&	30	&	40-300	&	BBA	\\
GJ 4337 A                	&	2.9	&	phot	&	-15.7	$\pm$	8.2	&	-23.3	$\pm$	3.6	&	-4.5	$\pm$	3.0	&	3.2	&	0.4	&	--	&	 Col	&	30	&	20-300	&	BBA	\\
GJ 1290                  	&	3.4	&	phot	&	-31.6	$\pm$	9.0	&	-15.4	$\pm$	4.4	&	0.1	$\pm$	2.9	&	--	&	--	&	--	&	--	&	--	&	25-300	&	--	\\
1RXS J235005.6+265942	&	4.0	&	phot	&	-12.4	$\pm$	3.3	&	-9.5	$\pm$	2.7	&	-6.9	$\pm$	2.0	&	3.6	&	1.4	&	--	&	Castor	&	200	&	35-300	&	BAA	\\
G 68-46	&	4.0	&	phot	&	-14.1	$\pm$	3.9	&	-12.5	$\pm$	2.0	&	-7.1	$\pm$	1.4	&	4.7	&	2.1	&	--	&	 ChaNear	&	10	&	35-300	&	BBB	\\
1RXS J235133.3+312720 (AB)	&	2.0	&	phot	&	-9.3	$\pm$	8.0	&	-27.7	$\pm$	4.5	&	-13.5	$\pm$	6.1	&	1.5	&	0.0	&	--	&	 ABDor	&	50--100	&	20-150	&	BAA	\\
1RXS J235452.2+383129	&	3.1	&	phot	&	9.8	$\pm$	3.2	&	7.6	$\pm$	1.7	&	-6.1	$\pm$	2.2	&	--	&	--	&	--	&	--	&	--	&	25-300	&	--	\\
GJ 4381 (AB)                 	&	2.8	&	phot	&	17.1	$\pm$	4.6	&	-1.4	$\pm$	2.6	&	-8.6	$\pm$	4.9	&	3.9	&	0.9	&	--	&	UMa	&	300	&	20-300	&	BAA	\\
G 273-191 A (N)	&	1.9	&	$\pi$	&	-37.1	$\pm$	4.9	&	-17.9	$\pm$	2.7	&	1.0	$\pm$	2.1	&	4.3	&	1.6	&	66\%	&	Hyades	&	625	&	20-150	&	ABB	\\
G 273-191 B (S)              	&	1.9	&	$\pi$	&	-37.1	$\pm$	4.9	&	-17.9	$\pm$	2.7	&	1.0	$\pm$	2.1	&	4.5	&	0.4	&	94\%	&	Hyades	&	625	&	20-150	&	ABB	\\
G 130-31                 	&	5.6	&	phot	&	30.9	$\pm$	2.5	&	-43.3	$\pm$	1.7	&	14.9	$\pm$	3.0	&	--	&	--	&	--	&	--	&	--	&	90-300	&	--	\\
																													
\enddata																													
																													
\tablenotetext{a}{The source of the distance measurement, trigonometric ($\pi$) or photometric (phot.).}																													
\tablenotetext{b}{Velocity modulus to YMG.  See text for details.}																													
\tablenotetext{c}{YMG to which the target is kinematically linked. In several cases, stars have UVW velocities matching several YMGs and thus we further filter based on sky position and/or age limits. See Section~\ref{ymg_memberships}.}																													
\tablenotetext{d}{Age limits based on spectroscopic data such as \ha\ emission, lithium absorption and gravity indices with a 300-Myr upper limit set by X-ray emission. (See SLR09 for details. In Figure 3 of SLR09, there is plenty of scatter in the X-ray levels of proposed Hyades members, so it is possible for stars with SpTs later than $\approx$M3.5, the upper age limit could be closer to the age of the 650-Myr Hyades Cluster.)}																													
\tablenotetext{e}{This quality flag scores three characteristics with an `A' or `B': (1) The quality of the kinematic match (`A' for having a trigonometric distance, velocity modulus $<$ 8 km~s$^{-1}$, and match probability $>$50\%, or `B' for photometric distance and low match probability). (2) 3-D positional coincidence in the sky of the star (common RA, Dec and distance as the proposed YMG). (3) Age agreement with the spectroscopically determined ages.  A star flagged with `AAA' is an excellent YMG candidate member.}																													
\tablenotetext{f}{It has been recently shown empirically, for at least the 12 Myr old $\beta$ Pic moving group, that lower ages limits of individual stars based on the lack of lithium absorption systematically overestimates the star’s age as compared to model isochrones \citep{yee10}. This would imply that the lower age limits may be even lower, perhaps even as low as $\approx$ 10 Myr.}																													
\tablenotetext{g}{\cite{roes11} identified these stars as Hyades members.  LP-247-13 however is much younger than the cluster based on its observed low gravity. 1RXS J032230.7+285852 and II Tau have rough upper limits of 300 Myr based on the X-ray.  However, SLR09 do show that many of the mid- and late-M Hyades members also exhibit strong fractional X-ray luminosities. Also, using a mean RV for the RV variable II~Tau makes it a poor kinematic match to the Hyades cluster.}																													
\tablenotetext{h}{Previously identified as YMG members.  \cite{zuck04b} identified the AB Dor members, except for CD-35 2722  identified by \cite{wahh11} and BD+20 1970 by \cite{lope06}. $\beta$ Pic members were identified by \cite{torr06}. }																													
\tablenotetext{i}{The very small parallax of this target implies that it is a brown dwarf with an age of less than 2 Myr based on evolutionary models.}																													
\tablenotetext{j}{We calculated D$_{trig}$ consistent with Hipparcos' parallax and $UVW$s equal to those presented in \cite{mont01}, who assign this star membership of a Castor group.  However,  the vel. mod. and $\chi^2$ of this star for the Castor group are 8.2 km~s$^{-1}$ and 15, respectively, excluding the star as member by our selection criteria.}																													
\tablenotetext{k}{\cite{schl12} reports this star to be a member of the BPMG using the RV from \cite{lope10} which differs from ours. The spectrum does not have any Li absorption giving a likely lower age limit of 15 Myr. \cite{schl12} also report variable, yet low, H$\alpha$ emission.  We did not detect any emission in our spectrum.}				

\end{deluxetable}

\begin{deluxetable}{lcccccclccccc}									
\tabletypesize{\scriptsize}									
%\rotate									
\tablecaption{CAPSCam Visual Binaries\label{table_vb}}									
\tablewidth{0pt}									
\tablehead{									
\colhead{VB Name}	&	\colhead{Flux Ratio}	&	\colhead{Sep.}	&	\colhead{P.A.}	&	\colhead{Note}	\\
\colhead{}	&	\colhead{in $\approx$I}	&	\colhead{\arcsec}	&	\colhead{deg.}	&	\colhead{}	\\
\colhead{}	&	\colhead{$\pm$ 5\%}	&	\colhead{$\pm$ 0.04}	&	\colhead{$\pm$ 1$^{\circ}$}	&	\colhead{}	
}									
\startdata									
									
G 269-153 AB\tablenotemark{a}	&	1.1	&	1.94	&	45	&	Observed UT20090909	\\
~~~~~~~\arcsec	&	1.1	&	2.05	&	48.9	&	Observed UT20101114	\\
G 269-153 AC	&	2.58	&	37.7	&	78.4	&	Observed UT20101114	\\
GJ 1041 ABab	&	1.29	&	4.07	&	55	&	B component is a SB \citep{shko10}.	\\
GJ 3304 AB	&	1.5	&	1.03	&	305	&	\cite{daem07} reports sep=0.78\arcsec and PA = 300$^{\circ}$.	\\
2M 0446 AB	&	1.93	&	1.59	&	279	&		\\
NLTT 15049 AB	&	3	&	0.47	&	56	&		\\
NLTT 20303 AB	&	2.81	&	7.44	&	89.4	&	NLTT 20303B may be a very tight binary.\tablenotemark{b}	\\
1RXS 1014 AB	&	1.2	&	2.02	&	271	&		\\
2M 1036 AB	&	1.7	&	0.96	&	160	&		\\
NLTT 32659 AB	&	8.4	&	2.87	&	89	&		\\
1RXS 2043 AB	&	1.007	&	1.48	&	217	&		\\
G273-191 AB	&	1.057	&	1.96	&	176	&		\\
\enddata					
\tablenotetext{a}{This target, also known as G 274-24, was observed by \cite{daem07}.}
\end{deluxetable}

		\begin{deluxetable}{lcccc}
		\tabletypesize{\scriptsize}
		\tablewidth{0pt}
		\tablecolumns{5}
		\tablecaption{Binaries Resolved with Keck and Subaru Adaptive Optics Imaging\label{tab:aobinaries}}
		\tablehead{
		       \colhead{}               &  \colhead{UT Date of Observation}   &  \colhead{}                              &      \colhead{}                     &    \colhead{}    \\
		        \colhead{Target}   & \colhead{(Y/M/D)}   &       \colhead{Instrument}      &     \colhead{Filter}  &    \colhead{$\Delta$mag}    
		        }   
		\startdata
		G 217-32  AB                & 2010/08/18    &    NIRC2  &         $H $  &    0.475   (0.011)   \\
		1RXS J001557.5--163659 AB   & 2011/08/20    &    NIRC2  &         $H $  &    0.06    (0.05)    \\
		G 132-50 AB\tablenotemark{a}                 & 2011/12/28    &    HiCIAO &         $K_s$  &    2.37     (0.16)     \\
		NLTT 6549 AB               & 2011/08/20    &    NIRC2  &         $H $  &    1.45     (0.09)     \\
		G 81-34 AB                  & 2011/01/27    &    HiCIAO &         $K_s$  &    0.57     (0.02)    \\
		GJ 2079 AB                  & 2011/03/25    &    NIRC2  &         $K_s$  &    1.88     (0.06)\tablenotemark{b}     \\
		GJ 3629 AB                 & 2011/03/25    &    NIRC2  &         $K_s$  &    2.875    (0.012)\tablenotemark{c}    \\
		GJ 3729 AB                 & 2011/06/21    &    NIRC2  &         $H $  &    0.65    (0.06)    \\
		GJ 490 Bab                 & 2011/03/25    &    NIRC2  &         $K_s$  &    0.061    (0.011)    \\
		2MASS J14215503--3125537 AB & 2011/03/25    &    NIRC2  &         $K_s$  &    0.10    (0.05)    \\
		2MASS J20003177+5921289 AB & 2010/08/18    &    NIRC2  &         $H $  &    0.029    ($\cdots$)\tablenotemark{d}      \\
		NLTT 50066 AB              & 2010/08/18    &    NIRC2  &         $H $  &    0.11    (0.05)     \\
		GJ 4185 Aab                 & 2011/06/21    &    NIRC2  &         $H $  &    0.37     (0.07)     \\
		1RXS J221419.3+253411 AB   & 2011/06/21    &    NIRC2  &         $H $  &    1.08    (0.05)    \\
		GJ 4338 Bab                 & 2010/08/18    &    NIRC2  &         $H $  &    0.27     (0.06)     \\
		GJ 4381 AB                 & 2011/08/20    &    NIRC2  &         $H $  &    1.469    (0.011)    \\
		1RXS J235133.3+312720 (AB)\tablenotemark{e}  & 2011/06/21 & NIRC2 & $H$ & 5.68 (0.04) \\
		\enddata
		\tablecomments{Binary separations at the time of discovery range from 0$\farcs$04--0$\farcs$65.  Details about the observations, 
		including astrometry for the binaries, will be presented in Bowler et al. (in preparation). }
		\tablenotetext{a}{G 132-50 AB is a common proper-motion companion to our spectroscopic targets G 132-51 B (E \& W). Including G 132-51 A, makes this a quintuple system in the AB Dor Moving Group.}
		\tablenotetext{b}{The peak counts from the primary ($\sim$1.2$\times$10$^4$~DN pix$^{-1}$) are in a regime where the NIRC2
		pixel response is modestly nonlinear ($\sim$10\%).  Before measuring flux ratios we therefore corrected these frames using the response curve derived by S. Metchev (private communication).}
		\tablenotetext{c}{The age ($\sim$25--300~Myr) and distance ($\sim$22~pc) of this system implies that GJ~3629 B 
		is a brown dwarf based on the evolutionary models of \cite{burr97}. The discovery of this substellar 
		companion is presented in Bowler et al. (2012, ApJ, submitted).}
		\tablenotetext{d}{Flux ratio measurement is from a single image.}
		\tablenotetext{e}{Details of this discovery are reported in \cite{bowl12a}.}
		\end{deluxetable}

\begin{deluxetable}{lcccccrrclccccc}							
\tabletypesize{\scriptsize}							
%\rotate							
\tablecaption{Radial Velocity Variable Targets \label{table_rv_variable}}							
\tablewidth{0pt}							
\tablehead{							
\colhead{VB Name}	&	\colhead{RV}			&	\colhead{Ref.}	\\
\colhead{}	&	\colhead{km~s${-1}$}			&	\colhead{}	
}							
\startdata							
							
II Tau	&	37.9	$\pm$	0.2	&	this work	\\
	&	43.1	$\pm$	0.6	&	this work	\\
	&	29.3	$\pm$	1.2	&	\cite{moch02}	\\
GJ 2079 (AB)	&	17.2	$\pm$	0.4	&	this work	\\
	&	10.0	$\pm$	1.0	&	\cite{mont01}	\\
	&	2.7	$\pm$	0.1	&	\cite{lope10}	\\
	&	4.9	$\pm$	1.5	&	\cite{gizi02b}	\\
GJ 9652 A 	&	-88.8	$\pm$	1.1	&	this work	\\
	&	-73.0	$\pm$	0.8	&	this work	\\
1RXS J193528.9+374605	&	-23.2	$\pm$	0.2	&	this work	\\
	&	-43.4	$\pm$	0.3	&	this work	\\

\enddata							
							
\end{deluxetable}
